Twisting of Siegel paramodular forms

Let $S_k(\Gamma^{\mathrm{para}}(N))$ be the space of Siegel paramodular forms of level $N$ and weight $k$. Let $p\nmid N$ and let $\chi$ be a nontrivial quadratic Dirichlet character mod $p$. Based on our previous work, we define a linear twisting map $\mathcal{T}_\chi:S_k(\Gamma^{\mathrm{para}}(N))\rightarrow S_k(\Gamma^{\mathrm{para}}(Np^4))$. We calculate an explicit expression for this twist and give the commutation relations of this map with the Hecke operators and Atkin-Lehner involution for primes $\ell\neq p$.

==> (inline-0) <==
\begin{bmatrix} 1&&& \\ &1&& \\ &x&1& \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1&-a\varpi^{-1} & b\varpi^{-2} & z\varpi^{-4} \\ &1&&b\varpi^{-2} \\ &&1&a\varpi^{-1} \\ &&&1 \end{bmatrix} )
\tau v\dif a\dif b\dif x\dif z\\
&= q^3 \tau 
\int\limits_{\OF} \int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(\begin{bmatrix} 1 &&&  \\ &1&& \\ &x\varpi^{-2}&1& \\ &&&1 \end{bmatrix} \begin{bmatrix} 1 & -a\varpi^{-2} & b \varpi^{-1} & z\varpi^{-4} \\ &1&&b\varpi^{-1} \\ &&1&a\varpi^{-2} \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
&= q^3 \tau\int\limits_{\OF} \int\limits_{\p^2}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab) 
\pi( \begin{bmatrix} 1 & -(a+bx\varpi^{-1})\varpi^{-2} & b \varpi^{-1} & z\varpi^{-4} \\ &1&&b\varpi^{-1} \\ &&1&(a+bx\varpi^{-1})\varpi^{-2} \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
&+q^3 \tau
\int\limits_{\OF} \int\limits_{\OF-\p^2}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\begin{bmatrix} 1 &&&  \\ &1&x^{-1}\varpi^2& \\ &&1& \\ &&&1 \end{bmatrix} \begin{bmatrix} 1 &&&  \\ &-x^{-1}\varpi^{2}&& \\ &&-x\varpi^{-2}& \\ &&&1 \end{bmatrix}  \\
&\begin{bmatrix} 1 & (b+ax^{-1}\varpi)\varpi^{-1}  & a\varpi^{-2} & z\varpi^{-4} \\ &1&&a\varpi^{-2} \\ &&1&-(b+ax^{-1}\varpi) \varpi^{-1} \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
&=q\tau \int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)  
\pi( \begin{bmatrix} 1 & -a\varpi^{-2} & b \varpi^{-1} & z\varpi^{-4} \\ &1&&b\varpi^{-1} \\ &&1&a\varpi^{-2} \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif z\\
&+q^3\tau
\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\begin{bmatrix} 1 &&&  \\ &1&x^{-1}\varpi^2& \\ &&1& \\ &&&1 \end{bmatrix} \begin{bmatrix} 1 &&&  \\ &-x^{-1}\varpi^{2}&& \\ &&-x\varpi^{-2}& \\ &&&1 \end{bmatrix}  \\
&\begin{bmatrix} 1 & (b+ax^{-1}\varpi)\varpi^{-1}  & a\varpi^{-2} & z\varpi^{-4} \\ &1&&a\varpi^{-2} \\ &&1&-(b+ax^{-1}\varpi) \varpi^{-1} \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
&+q^3 \tau
\int\limits_{\OF} \int\limits_{\varpi\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\begin{bmatrix} 1 &&&  \\ &1&x^{-1}\varpi^2& \\ &&1& \\ &&&1 \end{bmatrix}\begin{bmatrix} 1 &&&  \\ &-x^{-1}\varpi^{2}&& \\ &&-x\varpi^{-2}& \\ &&&1 \end{bmatrix}  \\
&\begin{bmatrix} 1 & (b+ax^{-1}\varpi)\varpi^{-1}  & a\varpi^{-2} & z\varpi^{-4} \\ &1&&a\varpi^{-2} \\ &&1&-(b+ax^{-1}\varpi) \varpi^{-1} \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
&=q\tau 
\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)  
\pi( \begin{bmatrix} 1 & -a\varpi^{-2} & & \\ &1&& \\ &&1&a\varpi^{-2} \\ &&&1 \end{bmatrix} \begin{bmatrix} 1 &  & b \varpi^{-1} & z\varpi^{-4}\\ &1&&b\varpi^{-1} \\ &&1&  \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif z\\
&+q^3\tau \int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\setlength{\arraycolsep}{1pt}\begin{bmatrix} 1 &&&  \\ &1&x^{-1}\varpi^2& \\ &&1& \\ &&&1 \end{bmatrix} \!\!
\begin{bmatrix} 1 &&&  \\ &-x^{-1}\varpi^{2}&& \\ &&-x\varpi^{-2}& \\ &&&1 \end{bmatrix}  \!\!
\begin{bmatrix} 1 & b\varpi^{-1}  & a\varpi^{-2} & z\varpi^{-4} \\ &1&&a\varpi^{-2} \\ &&1&-b \varpi^{-1} \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
&+q^2 \tau \int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\begin{bmatrix} 1 &&&  \\ &1&x^{-1}\varpi& \\ &&1& \\ &&&1 \end{bmatrix} \begin{bmatrix} 1 &&&  \\ &-x^{-1}\varpi&& \\ &&-x\varpi^{-1}& \\ &&&1 \end{bmatrix}  \\
&\begin{bmatrix} 1 & (b+ax^{-1})\varpi^{-1}  & a\varpi^{-2} & z\varpi^{-4} \\ &1&&a\varpi^{-2} \\ &&1&-(b+ax^{-1}) \varpi^{-1} \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
&= q\tau\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)  
\pi( \begin{bmatrix} 1 & -a\varpi^{-2} & & \\ &1&& \\ &&1&a\varpi^{-2} \\ &&&1 \end{bmatrix} \begin{bmatrix} 1 &  & b \varpi^{-1} & z\varpi^{-4}\\ &1&&b\varpi^{-1} \\ &&1&  \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif z\\
&+q^3 \tau^{-1}\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\setlength{\arraycolsep}{3pt}\begin{bmatrix} 1 &&&  \\ &1&x^{-1}\varpi^{-2}& \\ &&1& \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1 & -xb\varpi^{-1}  &-x^{-1} a\varpi^{-2} & z\varpi^{-4} \\ &1&&-x^{-1}a\varpi^{-2} \\ &&1&xb\varpi^{-1} \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
&+q^2 
\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\setlength{\arraycolsep}{2pt}\begin{bmatrix} 1 &&&  \\ &1&x^{-1}\varpi^{-1}& \\ &&1& \\ &&&1 \end{bmatrix} \!\!
\begin{bmatrix} 1 & -(xb+a)\varpi^{-1}  & -x^{-1}a\varpi^{-2} & z\varpi^{-4} \\ &1&&-x^{-1}a\varpi^{-2} \\ &&1&(xb+a) \varpi^{-1} \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
&= q\tau\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)  
\pi( \begin{bmatrix} 1 & -a\varpi^{-2} & & \\ &1&& \\ &&1&a\varpi^{-2} \\ &&&1 \end{bmatrix} \begin{bmatrix} 1 &  & b \varpi^{-1} & z\varpi^{-4}\\ &1&&b\varpi^{-1} \\ &&1&  \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif z\\
&+q^3\tau^{-1} \int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\begin{bmatrix} 1 &&&  \\ &1&x^{-1}\varpi^{-2}& \\ &&1& \\ &&&1 \end{bmatrix} \begin{bmatrix} 1 & b\varpi^{-1}  & a\varpi^{-2} & z\varpi^{-4} \\ &1&&a\varpi^{-2} \\ &&1&-b\varpi^{-1} \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
&+q^2 \int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\begin{bmatrix} 1 & -(xb+a)\varpi^{-1}  & & \\ &1&& \\ &&1&(xb+a) \varpi^{-1} \\ &&&1 \end{bmatrix} \\
&\begin{bmatrix} 1 &   & b\varpi^{-2} & (z+ba\varpi+b^2x\varpi) \varpi^{-4} \\ &1&x^{-1}\varpi^{-1}&b\varpi^{-2} \\ &&1& \\ &&&1 \end{bmatrix} ) v\dif a\dif b\dif x\dif z\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
&=q\tau\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)  
\pi( \begin{bmatrix} 1 & -a\varpi^{-2} & & \\ &1&& \\ &&1&a\varpi^{-2} \\ &&&1 \end{bmatrix} \begin{bmatrix} 1 &  & b \varpi^{-1} & z\varpi^{-4}\\ &1&&b\varpi^{-1} \\ &&1&  \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif z\\
&+q^3 \tau^{-1}
\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\begin{bmatrix} 1 & b\varpi^{-1}  & &  \\ &1&&\\ &&1&-b\varpi^{-1} \\ &&&1 \end{bmatrix} \\
&\begin{bmatrix} 1 &  & -(b-xa\varpi)x^{-1}\varpi^{-3} & (z+x^{-1}b^2-ba\varpi)\varpi^{-4} \\ &1&x^{-1}\varpi^{-2}&-(b-xa\varpi)x^{-1}\varpi^{-3}\\ &&1& \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
&+q^2
\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\setlength{\arraycolsep}{3pt}\begin{bmatrix} 1 & -(xb+a)\varpi^{-1}  & & \\ &1&& \\ &&1&(xb+a) \varpi^{-1} \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1 &   & b\varpi^{-2} & z \varpi^{-4} \\ &1&x^{-1}\varpi^{-1}&b\varpi^{-2} \\ &&1& \\ &&&1 \end{bmatrix} ) v\dif a\dif b\dif x\dif z\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
&=q\tau\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)  
\pi( \begin{bmatrix} 1 & -a\varpi^{-2} & & \\ &1&& \\ &&1&a\varpi^{-2} \\ &&&1 \end{bmatrix} \begin{bmatrix} 1 &  & b \varpi^{-1} & z\varpi^{-4}\\ &1&&b\varpi^{-1} \\ &&1&  \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif z\\
&+q^3\tau^{-1}
\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\begin{bmatrix} 1 & b\varpi^{-1}  & &  \\ &1&&\\ &&1&-b\varpi^{-1} \\ &&&1 \end{bmatrix} \\
&\begin{bmatrix} 1 &  & -(b-xa\varpi)x^{-1}\varpi^{-3} & z\varpi^{-4} \\ &1&x^{-1}\varpi^{-2}&-(b-xa\varpi)x^{-1}\varpi^{-3}\\ &&1& \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
&+q^2
\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\setlength{\arraycolsep}{2pt}\begin{bmatrix} 1 & -(xb+a)\varpi^{-1}  & & \\ &1&& \\ &&1&(xb+a) \varpi^{-1} \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1 &   & b\varpi^{-2} & z \varpi^{-4} \\ &1&x^{-1}\varpi^{-1}&b\varpi^{-2} \\ &&1& \\ &&&1 \end{bmatrix} ) v\dif a\dif b\dif x\dif z\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
&=q\tau\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)  
\pi( \begin{bmatrix} 1 & -a\varpi^{-2} & & \\ &1&& \\ &&1&a\varpi^{-2} \\ &&&1 \end{bmatrix} \begin{bmatrix} 1 &  & b \varpi^{-1} & z\varpi^{-4}\\ &1&&b\varpi^{-1} \\ &&1&  \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif z\\
&+q^3\tau^{-1}\!\!
\int\limits_{\OF}\! \int\limits_{\OF^\times}\!\int\limits_{\OF^\times}\!\int\limits_{\OF^\times}\!\!\chi(ab)   \pi(
\setlength{\arraycolsep}{1pt}\begin{bmatrix} 1 & b\varpi^{-1}  & &  \\ &1&&\\ &&1&-b\varpi^{-1} \\ &&&1 \end{bmatrix} \!\!\!
\begin{bmatrix} 1 &  & -(b-xa\varpi)x\varpi^{-3} & z\varpi^{-4} \\ &1&x\varpi^{-2}&-(b-xa\varpi)x\varpi^{-3}\\ &&1& \\ &&&1 \end{bmatrix}  ) v\dif a\dif b\dif x\dif z\\
&+q^2
\int\limits_{\OF} \int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab)   \pi(
\setlength{\arraycolsep}{2pt}
\begin{bmatrix} 1 & -(a+xb)\varpi^{-1}  & & \\ &1&& \\ &&1&(a+xb) \varpi^{-1} \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1 &   & b\varpi^{-2} & z \varpi^{-4} \\ &1&x^{-1}\varpi^{-1}&b\varpi^{-2} \\ &&1& \\ &&&1 \end{bmatrix}
\begin{bmatrix} 1&&& \\ &&1& \\ &-1&& \\ &&&1 \end{bmatrix}
\begin{bmatrix} 1&&& \\ &1&& \\ &y&1& \\ &&&1 \end{bmatrix}  
\begin{bmatrix} 1&-a\varpi^{-1} & b\varpi^{-2} & z\varpi^{-4} \\ &1&&b\varpi^{-2} \\ &&1&a\varpi^{-1} \\ &&&1 \end{bmatrix}\! )
\tau v\dif a\dif b\dif y\dif z\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&= q^3\tau^{-1}\int\limits_{\OF} \int\limits_{\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(ab) \pi(\setlength{\arraycolsep}{3pt}\begin{bmatrix} 1&&&\\ & &1&\\ &-1&& \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1 &&&  \\ &1&& \\ &y\varpi^{-2} &1& \\ &&&1 \end{bmatrix}
\begin{bmatrix} 1 & -a\varpi^{-2} & b \varpi^{-1} & z\varpi^{-4} \\ &1&&b\varpi^{-1} \\ &&1&a\varpi^{-2} \\ &&&1 \end{bmatrix}  ) v \dif a\dif b\dif y\dif z\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&=q^3\tau^{-1} \int\limits_{\OF} \int\limits_{\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(ab) \pi(\begin{bmatrix} 1 &&&  \\ &1&-y\varpi^{-2}& \\ & &1& \\ &&&1 \end{bmatrix}\begin{bmatrix} 1 &   b \varpi^{-1} &a\varpi^{-2}& z\varpi^{-4} \\  &1&&a\varpi^{-2} \\ &&1&-b\varpi^{-1} \\  &&&1 \end{bmatrix}  ) v \dif a\dif b\dif y\dif z\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&=q^3\tau^{-1}\!\!\! \int\limits_{\OF}\!\! \int\limits_{\p}\!\!\int\limits_{\OF^\times}\!\!\int\limits_{\OF^\times}\!\! \chi(ab) \pi(\!\setlength{\arraycolsep}{1pt}\begin{bmatrix} 1 &   b \varpi^{-1} && \\  &1&& \\ &&1&-b\varpi^{-1} \\  &&&1 \end{bmatrix} 
\!\!\!\begin{bmatrix} 1 &   &(a+by\varpi^{-1})\varpi^{-2} & (z-b^2y  - ba\varpi)\varpi^{-4} \\  &1&-y\varpi^{-2}&(a+by\varpi^{-1})\varpi^{-2} \\ &&1&\\  &&&1 \end{bmatrix} \! ) v \dif a\dif b\dif y\dif z\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
&=q^3\tau^{-1}\!\!\! \int\limits_{\OF} \int\limits_{\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(ab) \pi(\setlength{\arraycolsep}{1pt}\begin{bmatrix} 1 &   b \varpi^{-1} && \\  &1&& \\ &&1&-b\varpi^{-1} \\  &&&1 \end{bmatrix} \!\!\!
\begin{bmatrix} 1 &   &(a+by\varpi^{-1})\varpi^{-2} & z\varpi^{-4} \\  &1&-y\varpi^{-2}&(a+by\varpi^{-1})\varpi^{-2} \\ &&1&\\  &&&1 \end{bmatrix}  ) v \dif a\dif b\dif y\dif z\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
&=q^2\tau^{-1} \int\limits_{\OF} \int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(ab) \pi(\setlength{\arraycolsep}{2pt}\begin{bmatrix} 1 &   b \varpi^{-1} && \\  &1&& \\ &&1&-b\varpi^{-1} \\  &&&1 \end{bmatrix} 
\begin{bmatrix} 1 &   &(a+by)\varpi^{-2} & z\varpi^{-4} \\  &1&-y\varpi^{-1}&(a+by)\varpi^{-2} \\ &&1&\\  &&&1 \end{bmatrix}
\begin{bmatrix}1&&&\\&a&&\\&&b&\\&&&ab\end{bmatrix}
\begin{bmatrix} 1&&& \\ &&1& \\ &-1&& \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1&&& \\ &1&& \\ &y&1& \\ &&&1 \end{bmatrix}
\begin{bmatrix} 1&-a\varpi^{-1} & b\varpi^{-2} & z\varpi^{-3} \\ &1&&b\varpi^{-2} \\ &&1&a\varpi^{-1} \\ &&&1 \end{bmatrix} )
\tau v\dif a\dif b\dif y\dif z\\
&=q^2\int\limits_{\OF}\!\int\limits_{\p}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\tau^{-1}\pi(C(a,b)t_4
\setlength{\arraycolsep}{2pt}\begin{bmatrix} 1&&& \\ &&1& \\ &-1&& \\ &&&1 \end{bmatrix} \!
\begin{bmatrix} 1&&& \\ &1&& \\ &y\varpi^{-2}&1& \\ &&&1 \end{bmatrix}\!
\begin{bmatrix} 1&-\varpi^{-2} & \varpi^{-1} & z\varpi^{-3} \\ &1&&\varpi^{-1} \\ &&1&\varpi^{-2} \\ &&&1 \end{bmatrix} )
 v\dif a\dif b\dif y\dif z\\
 &=q^2\int\limits_{\OF}\!\int\limits_{\p}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^4\tau^{-1}\pi(C(a,b)
\begin{bmatrix} 1&&& \\ &1&-y\varpi^{-2}& \\ &&1& \\ &&&1 \end{bmatrix}
\begin{bmatrix} 1&&  & \\-\varpi^{-2} &1&&\\ \varpi^{-1} &&1& \\ -z\varpi^{-3}&\varpi^{-1} &\varpi^{-2}&1 \end{bmatrix}
\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
\varpi^{-1} &&1&\\
z\varpi^{-3}&\varpi^{-1}&\varpi^{-2} &1
\end{bmatrix}
) v\dif z\\
&=\int\limits_{\OF}
\pi(
\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
 &&1&\\
&&\varpi^{-2} &1
\end{bmatrix}
\begin{bmatrix}
1&& &\\
 &1&&\\
\varpi^{-1} &&1&\\
(z-1)\varpi^{-3}&\varpi^{-1}& &1
\end{bmatrix}
) v\dif z\\
&=\int\limits_{\OF}
\pi(\setlength{\arraycolsep}{2pt}
\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
 &&1&\\
&&\varpi^{-2} &1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi&\\
&1&-(z-1)\varpi^{-1}&\varpi \\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix}
-\varpi&&&\\
(z-1)\varpi^{-1}&-\varpi&&\\
&&-\varpi^{-1}&\\
&&-(z-1)\varpi^{-3}&-\varpi^{-1}
\end{bmatrix}\\
&\begin{bmatrix}
&&1&\\
&&&1\\
-1&&&\\
&-1&&
\end{bmatrix}
\begin{bmatrix}
1&&\varpi&\\
&1&-(z-1)\varpi^{-1}&\varpi \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif z\\
&=\int\limits_{1+\p}
\pi(\setlength{\arraycolsep}{2pt}
\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
 &&1&\\
&&\varpi^{-2} &1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi&\\
&1&-(z-1)\varpi^{-1}&\varpi \\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix}
-\varpi&&&\\
(z-1)\varpi^{-1}&-\varpi&&\\
&&-\varpi^{-1}&\\
&&-(z-1)\varpi^{-3}&-\varpi^{-1}
\end{bmatrix}
) v\dif z\\
&+\int\limits_{\OF-(1+\p)}
\pi(
\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
 &&1&\\
&&\varpi^{-2} &1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi&\\
&1&-(z-1)\varpi^{-1}&\varpi \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
-\varpi&&&\\
(z-1)\varpi^{-1}&-\varpi&&\\
&&-\varpi^{-1}&\\
&&-(z-1)\varpi^{-3}&-\varpi^{-1}
\end{bmatrix}
\begin{bmatrix}
&&1&\\
&&&1\\
-1&&&\\
&-1&&
\end{bmatrix}
\begin{bmatrix}
1&&&\\
&1&-(z-1)\varpi^{-1}& \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif z\\
&=\!\!\int\limits_{1+\p}\!\!
\pi(\!\setlength{\arraycolsep}{1pt}
\begin{bmatrix}
\varpi&&&\\
&\varpi&&\\
&&\varpi^{-1}&\\
&&&\varpi^{-1}
\end{bmatrix}\!\!\!
\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
 &&1&\\
&&\varpi^{-2} &1
\end{bmatrix}\!\!\!
\begin{bmatrix}
1&&\varpi^{-1}&\\
&1&-(z-1)\varpi^{-3}&\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}\!\!\!
\begin{bmatrix}
1&&&\\
-(z-1)\varpi^{-2}&1&&\\
&&1&\\
&&(z-1)\varpi^{-2}&1
\end{bmatrix}\!
) v \dif z\\
&+\int\limits_{\OF-(1+\p)}
\pi(
\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
 &&1&\\
&&\varpi^{-2} &1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi&\\
&1&-(z-1)\varpi^{-1}&\varpi \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
-\varpi&&&\\
(z-1)\varpi^{-1}&-\varpi&&\\
&&-\varpi^{-1}&\\
&&-(z-1)\varpi^{-3}&-\varpi^{-1}
\end{bmatrix}
\begin{bmatrix}
1&&&\\
&1&& \\
&&1&\\
(z-1)\varpi^{-1}&&&1
\end{bmatrix}
) v\dif z\\
&= \!\!\!\int\limits_{1+\p}\!\!\!
\pi(\!\setlength{\arraycolsep}{1pt}
\begin{bmatrix}
\varpi&&&\\
&\varpi&&\\
&&\varpi^{-1}&\\
&&&\varpi^{-1}
\end{bmatrix}\!\!
\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
 &&1&\\
&&\varpi^{-2} &1
\end{bmatrix}\!\!
\begin{bmatrix}
1&&\varpi^{-1}&\\
&1&-(z-1)\varpi^{-3}&\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}\!\!
\begin{bmatrix}
1&&&\\
-(z-1)\varpi^{-2}&1&&\\
&&1&\\
&&(z-1)\varpi^{-2}&1
\end{bmatrix}\!
) v\dif z\\
&+\int\limits_{\OF-(1+\p)}
\pi(\setlength{\arraycolsep}{1pt}
\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
 &&1&\\
&&\varpi^{-2} &1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi&\\
&1&-(z-1)\varpi^{-1}&\varpi \\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix}
-\varpi&&&\\
(z-1)\varpi^{-1}&-\varpi&&\\
&&-\varpi^{-1}&\\
&&-(z-1)\varpi^{-3}&-\varpi^{-1}
\end{bmatrix}\\
&\setlength{\arraycolsep}{3pt}\begin{bmatrix}
1&&&(z-1)^{-1}\varpi\\
&1&& \\
&&1&\\
&&&1
\end{bmatrix}\begin{bmatrix}
-(z-1)^{-1}\varpi&&&\\
&1&& \\
&&1&\\
&&&-(z-1)\varpi^{-1}
\end{bmatrix}
\begin{bmatrix}
&&&1\\
&1&& \\
&&1&\\
-1&&&
\end{bmatrix}
\begin{bmatrix}
1&&&(z-1)^{-1}\varpi\\
&1&& \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif z\\
&=\!\!\!\int\limits_{1+\p}\!\!\!
\pi(\! \setlength{\arraycolsep}{1pt}
\begin{bmatrix}
\varpi&&&\\
&\varpi&&\\
&&\varpi^{-1}&\\
&&&\varpi^{-1}
\end{bmatrix}\setlength{\arraycolsep}{1pt}
\!\!\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
 &&1&\\
&&\varpi^{-2} &1
\end{bmatrix}\!\!
\begin{bmatrix}
1&&\varpi^{-1}&\\
&1&-(z-1)\varpi^{-3}&\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}\!\!
\begin{bmatrix}
1&&&\\
-(z-1)\varpi^{-2}&1&&\\
&&1&\\
&&(z-1)\varpi^{-2}&1
\end{bmatrix}\!
) v\dif z \\
&+\int\limits_{\OF-(1+\p)}
\pi(
\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
 &&1&\\
&&\varpi^{-2} &1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi&\\
&1&-(z-1)\varpi^{-1}&\varpi \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
-\varpi&&&\\
(z-1)\varpi^{-1}&-\varpi&&\\
&&-\varpi^{-1}&\\
&&-(z-1)\varpi^{-3}&-\varpi^{-1}
\end{bmatrix}
\begin{bmatrix}
1&&&(z-1)^{-1}\varpi\\
&1&& \\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix}
\varpi&&&\\
&1&& \\
&&1&\\
&&&\varpi^{-1}
\end{bmatrix}
) v\dif z\\
&=\!\! \int\limits_{1+\p}\!\!
\pi(\! \setlength{\arraycolsep}{1pt}
\begin{bmatrix}
\varpi&&&\\
&\varpi&&\\
&&\varpi^{-1}&\\
&&&\varpi^{-1}
\end{bmatrix}\!\!\!
\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
 &&1&\\
&&\varpi^{-2} &1
\end{bmatrix}\!\!\!
\begin{bmatrix}
1&&\varpi^{-1}&\\
&1&-(z-1)\varpi^{-3}&\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}\!\!\!
\begin{bmatrix}
1&&&\\
-(z-1)\varpi^{-2}&1&&\\
&&1&\\
&&(z-1)\varpi^{-2}&1
\end{bmatrix}\!
) v\dif z\\
&+\int\limits_{\OF-(1+\p)}
\pi(
\begin{bmatrix}
\varpi^2&&&\\
&\varpi&& \\
&&\varpi^{-1}&\\
&&&\varpi^{-2}
\end{bmatrix}
\begin{bmatrix}
1&& &\\
  -\varpi^{-1}&1&&\\
 &&1&\\
&&\varpi^{-1} &1
\end{bmatrix}\\
&\begin{bmatrix}
1&&\varpi^{-2}&\\
&1&-(z-1)\varpi^{-3}&\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix}
1&&&\\
-(z-1)\varpi^{-1}&1&&\\
&&1&\\
&&(z-1)\varpi^{-1}&1
\end{bmatrix}
\begin{bmatrix}
1&&&(z-1)^{-1}\varpi^{-1}\\
&1&& \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif z\\
&= \!\!\int\limits_{1+\p}\!\!
\pi(\setlength{\arraycolsep}{1pt}
\begin{bmatrix}
\varpi&&&\\
&\varpi&&\\
&&\varpi^{-1}&\\
&&&\varpi^{-1}
\end{bmatrix}\!\!
\begin{bmatrix}
1&& &\\
  -\varpi^{-2}&1&&\\
 &&1&\\
&&\varpi^{-2} &1
\end{bmatrix}\!\!
\begin{bmatrix}
1&&&\\
-(z-1)\varpi^{-2}&1&&\\
&&1&\\
&&(z-1)\varpi^{-2}&1
\end{bmatrix}\!\!
\begin{bmatrix}
1&&\varpi^{-1}&\\
&1&(z-1)\varpi^{-3}&\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif z \\
&+\int\limits_{\OF-(1+\p)}
\pi(
\begin{bmatrix}
\varpi^2&&&\\
&\varpi&& \\
&&\varpi^{-1}&\\
&&&\varpi^{-2}
\end{bmatrix}
\begin{bmatrix}
1&& &\\
  -\varpi^{-1}&1&&\\
 &&1&\\
&&\varpi^{-1} &1
\end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
-(z-1)\varpi^{-1}&1&&\\
&&1&\\
&&(z-1)\varpi^{-1}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-2}&\\
&1&(z-1)\varpi^{-3}&\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix}
1&&&(z-1)^{-1}\varpi^{-1}\\
&1&& \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif z\\
&=\int\limits_{1+\p}
\pi(
\begin{bmatrix}
\varpi&&&\\
&\varpi&&\\
&&\varpi^{-1}&\\
&&&\varpi^{-1}
\end{bmatrix}
\begin{bmatrix}
1&&&\\
-z\varpi^{-2}&1&&\\
&&1&\\
&&z\varpi^{-2}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-1}&\\
&1&(z-1)\varpi^{-3}&\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif z\\
&+\int\limits_{\OF-(1+\p)}
\pi(\setlength{\arraycolsep}{3pt}
\begin{bmatrix}
\varpi^2&&&\\
&\varpi&& \\
&&\varpi^{-1}&\\
&&&\varpi^{-2}
\end{bmatrix}
\begin{bmatrix}
1&&&\\
-z\varpi^{-1}&1&&\\
&&1&\\
&&z\varpi^{-1}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-2}&(z-1)^{-1}\varpi^{-1}\\
&1&(z-1)\varpi^{-3}&\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix} 1&&& \\ &1&-y\varpi^{-2}& \\ &&1& \\ &&&1 \end{bmatrix}
\begin{bmatrix} 1&&  & \\-\varpi^{-2} &1&&\\ \varpi^{-1} &&1& \\ -z\varpi^{-3}&\varpi^{-1} &\varpi^{-2}&1 \end{bmatrix} )
 v\dif a\dif b\dif y\dif z\\
 &=q^2\int\limits_{1+\p}\!\int\limits_{\p}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^4\tau^{-1}\pi(C(a,b)\begin{bmatrix} 1&&& \\ &1&-y\varpi^{-2}& \\ &&1& \\ &&&1 \end{bmatrix}\begin{bmatrix}
\varpi&&&\\
&\varpi&&\\
&&\varpi^{-1}&\\
&&&\varpi^{-1}
\end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
-z\varpi^{-2}&1&&\\
&&1&\\
&&z\varpi^{-2}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-1}&\\
&1&(z-1)\varpi^{-3}&\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q^2\int\limits_{\OF-(1+\p)}\!\int\limits_{\p}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^4\tau^{-1}\pi(C(a,b)
\begin{bmatrix} 1&&& \\ &1&-y\varpi^{-2}& \\ &&1& \\ &&&1 \end{bmatrix}\begin{bmatrix}
\varpi^2&&&\\
&\varpi&& \\
&&\varpi^{-1}&\\
&&&\varpi^{-2}
\end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
-z\varpi^{-1}&1&&\\
&&1&\\
&&z\varpi^{-1}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-2}&(z-1)^{-1}\varpi^{-1}\\
&1&(z-1)\varpi^{-3}&\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
 &=q^2\int\limits_{1+\p}\!\int\limits_{\p}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^3\tau^{-2}\pi(C(a,b)
\begin{bmatrix} 1&&& \\ &1&-y\varpi^{-4}& \\ &&1& \\ &&&1 \end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
-z\varpi^{-2}&1&&\\
&&1&\\
&&z\varpi^{-2}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-1}&\\
&1&(z-1)\varpi^{-3}&\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q^2\int\limits_{\OF-(1+\p)}\!\int\limits_{\p}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(C(a,b)
\begin{bmatrix} 1&&& \\ &1&-y\varpi^{-4}& \\ &&1& \\ &&&1 \end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
-z\varpi^{-1}&1&&\\
&&1&\\
&&z\varpi^{-1}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-2}&(z-1)^{-1}\varpi^{-1}\\
&1&(z-1)\varpi^{-3}&\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
 &=q\int\limits_{1+\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^3\tau^{-2}\pi(C(a,b)\begin{bmatrix} 1&&& \\ &1&y\varpi^{-3}& \\ &&1& \\ &&&1 \end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
-z\varpi^{-2}&1&&\\
&&1&\\
&&z\varpi^{-2}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-1}&\\
&1&(z-1)\varpi^{-3}&\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\OF-(1+\p)}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(C(a,b)
\begin{bmatrix} 1&&& \\ &1&y\varpi^{-3}& \\ &&1& \\ &&&1 \end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
-z\varpi^{-1}&1&&\\
&&1&\\
&&z\varpi^{-1}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-2}&(z-1)^{-1}\varpi^{-1}\\
&1&(z-1)\varpi^{-3}&\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
 &=q\int\limits_{1+\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^3\tau^{-2}\pi(C(a,b)\begin{bmatrix} 1&&& \\ &1&y\varpi^{-3}& \\ &&1& \\ &&&1 \end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
-z\varpi^{-2}&1&&\\
&&1&\\
&&z\varpi^{-2}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-1}&\\
&1&(z-1)\varpi^{-3}&\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\OF^\times-(1+\p)}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(C(a,b)
\begin{bmatrix} 1&&& \\ &1&y\varpi^{-3}& \\ &&1& \\ &&&1 \end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
-z\varpi^{-1}&1&&\\
&&1&\\
&&z\varpi^{-1}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-2}&(z-1)^{-1}\varpi^{-1}\\
&1&(z-1)\varpi^{-3}&\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(C(a,b)
\begin{bmatrix} 1&&& \\ &1&y\varpi^{-3}& \\ &&1& \\ &&&1 \end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
-z\varpi^{-1}&1&&\\
&&1&\\
&&z\varpi^{-1}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-2}&(z-1)^{-1}\varpi^{-1}\\
&1&(z-1)\varpi^{-3}&\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
 &=q\int\limits_{1+\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^3\tau^{-2}\pi(C(a,b)\begin{bmatrix}
1&&&\\
-z\varpi^{-2}&1&&\\
&&1&\\
&&z\varpi^{-2}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-1}&\\
&1&y\varpi^{-3}&\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\OF^\times-(1+\p)}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(C(a,b)\! \setlength{\arraycolsep}{1pt}
\begin{bmatrix}
1&&&\\
-z\varpi^{-1}&1&&\\
&&1&\\
&&z\varpi^{-1}&1
\end{bmatrix}\!\!
\begin{bmatrix}
1&&\varpi^{-2}&(z-1)^{-1}\varpi^{-1}\\
&1&y\varpi^{-3}&\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(C(a,b)\!\setlength{\arraycolsep}{2pt}
\begin{bmatrix}
1&&&\\
-z\varpi^{-1}&1&&\\
&&1&\\
&&z\varpi^{-1}&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-2}&(z-1)^{-1}\varpi^{-1}\\
&1&y\varpi^{-3}&\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
 &=q\int\limits_{1+\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^3\tau^{-2}\pi(C(a,b)\setlength{\arraycolsep}{3pt}\begin{bmatrix}
1&-z^{-1}\varpi^2&&\\
&1&&\\
&&1&z^{-1}\varpi^2\\
&&&1
\end{bmatrix}
\begin{bmatrix}z^{-1}\varpi^2&&&\\&z\varpi^{-2}&&\\&&-z^{-1}\varpi^2&\\&&&-z\varpi^{-2}\end{bmatrix}\\&
\begin{bmatrix}&1&&\\-1&&&\\&&&1\\&&-1&\end{bmatrix}
\begin{bmatrix}
1&-z^{-1}\varpi^2&&\\
&1&&\\
&&1&z^{-1}\varpi^2\\
&&&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-1}&\\
&1&y\varpi^{-3}&\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\OF^\times-(1+\p)}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(C(a,b)\setlength{\arraycolsep}{3pt}
\begin{bmatrix}
1&-z^{-1}\varpi&&\\
&1&&\\
&&1&z^{-1}\varpi\\
&&&1
\end{bmatrix}
\begin{bmatrix}z^{-1}\varpi&&&\\&z\varpi^{-1}&&\\&&-z^{-1}\varpi&\\&&&-z\varpi^{-1}\end{bmatrix}\\
&\begin{bmatrix}&1&&\\-1&&&\\&&&1\\&&-1&\end{bmatrix}
\begin{bmatrix}
1&-z^{-1}\varpi&&\\
&1&&\\
&&1&z^{-1}\varpi\\
&&&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-2}&(z-1)^{-1}\varpi^{-1}\\
&1&y\varpi^{-3}&\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(C(a,b)\\
&\begin{bmatrix}
1&&-(z-1)^{-1}\varpi^{-2}&(z-1)^{-1}\varpi^{-1}\\
&1&-(z^2-2z-y(z-1))(z-1)^{-1}\varpi^{-3}&-(z-1)^{-1}\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
 &=q\int\limits_{1+\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\pi(C(a,b)\begin{bmatrix}
1&-z^{-1}\varpi^{-2}&&\\
&1&&\\
&&1&z^{-1}\varpi^{-2}\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&(y-z)z^{-1}\varpi^{-1}&yz^{-2}\varpi^{-3}\\
&1&&(y-z)z^{-1}\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\OF^\times-(1+\p)}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\tau^{-1}\pi(C(a,b)
\begin{bmatrix}
1&-z^{-1}\varpi^{-1}&&\\
&1&&\\
&&1&z^{-1}\varpi^{-1}\\
&&&1
\end{bmatrix}\\&
\begin{bmatrix}
1&&(y-z)z^{-1}\varpi^{-2}&yz^{-2}\varpi^{-3}\\
&1&-(z^2-2z-y(z-1))(z-1)^{-1}\varpi^{-1}&(y-z)z^{-1}\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(C(a,b)
\begin{bmatrix}
1&&-(z-1)^{-1}\varpi^{-2}&(z-1)^{-1}\varpi^{-1}\\
&1&y\varpi^{-3}&-(z-1)^{-1}\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
 &=q\int\limits_{1+\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\pi(\begin{bmatrix}
1&-a^{-1}z^{-1}\varpi^{-2}&&\\
&1&&\\
&&1&a^{-1}z^{-1}\varpi^{-2}\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&b^{-1}(y-z)z^{-1}\varpi^{-1}&a^{-1}b^{-1}yz^{-2}\varpi^{-3}\\
&1&&b^{-1}(y-z)z^{-1}\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\OF^\times-(1+\p)}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\tau^{-1}\pi(
\begin{bmatrix}
1&-a^{-1}z^{-1}\varpi^{-1}&&\\
&1&&\\
&&1&a^{-1}z^{-1}\varpi^{-1}\\
&&&1
\end{bmatrix}\\&
\begin{bmatrix}
1&&b^{-1}(y-z)z^{-1}\varpi^{-2}&a^{-1}b^{-1}yz^{-2}\varpi^{-3}\\
&1&-ab^{-1}(z^2-2z-y(z-1))(z-1)^{-1}\varpi^{-1}&b^{-1}(y-z)z^{-1}\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(
\begin{bmatrix}
1&&-b^{-1}(z-1)^{-1}\varpi^{-2}&a^{-1}b^{-1}(z-1)^{-1}\varpi^{-1}\\
&1&ab^{-1}y\varpi^{-3}&-b^{-1}(z-1)^{-1}\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
 &=q\int\limits_{1+\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\pi(\begin{bmatrix}
1&-a^{-1}\varpi^{-2}&&\\
&1&&\\
&&1&a^{-1}\varpi^{-2}\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&b^{-1}(y-z)z^{-1}\varpi^{-1}&a^{-1}b^{-1}yz^{-1}\varpi^{-3}\\
&1&&b^{-1}(y-z)z^{-1}\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\OF^\times-(1+\p)}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(abz)
\eta\tau^{-1}\pi(
\begin{bmatrix}
1&-a^{-1}\varpi^{-1}&&\\
&1&&\\
&&1&a^{-1}\varpi^{-1}\\
&&&1
\end{bmatrix}\\&
\begin{bmatrix}
1&&b^{-1}(y-z)z^{-1}\varpi^{-2}&a^{-1}b^{-1}yz^{-1}\varpi^{-3}\\
&1&-ab^{-1}(z^2-2z-y(z-1))(z^2-z)^{-1}\varpi^{-1}&b^{-1}(y-z)z^{-1}\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(\begin{bmatrix}
1&&b^{-1}\varpi^{-2}&-a^{-1}b^{-1}\varpi^{-1}\\
&1&y\varpi^{-3}&b^{-1}\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
 &=q\int\limits_{1+\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\pi(\setlength{\arraycolsep}{1pt}\begin{bmatrix}
1&-a^{-1}\varpi^{-2}&&\\
&1&&\\
&&1&a^{-1}\varpi^{-2}\\
&&&1
\end{bmatrix}
\begin{bmatrix}
1&&b^{-1}(y-z)\varpi^{-1}&a^{-1}b^{-1}y\varpi^{-3}\\
&1&&b^{-1}(y-z)\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\OF^\times-(1+\p)}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\tau^{-1}\pi(
\begin{bmatrix}
1&-a^{-1}\varpi^{-1}&&\\
&1&&\\
&&1&a^{-1}\varpi^{-1}\\
&&&1
\end{bmatrix}\\&
\begin{bmatrix}
1&&b^{-1}(y-z)\varpi^{-2}&a^{-1}b^{-1}y\varpi^{-3}\\
&1&-ab^{-1}(z^2-2z-y(z-1))(z-1)^{-1}\varpi^{-1}&b^{-1}(y-z)\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(\begin{bmatrix}
1&&b\varpi^{-2}&-ab\varpi^{-1}\\
&1&y\varpi^{-3}&b\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
 &=\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\pi(\setlength{\arraycolsep}{3pt}\begin{bmatrix}
1&-a^{-1}\varpi^{-2}&&\\
&1&&\\
&&1&a^{-1}\varpi^{-2}\\
&&&1
\end{bmatrix}
\begin{bmatrix}
1&&b^{-1}(y-1)\varpi^{-1}&a^{-1}b^{-1}y\varpi^{-3}\\
&1&&b^{-1}(y-1)\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\\
&+q\int\limits_{\OF^\times-(1+\p)}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\tau^{-1}\pi(
\begin{bmatrix}
1&-a^{-1}\varpi^{-1}&&\\
&1&&\\
&&1&a^{-1}\varpi^{-1}\\
&&&1
\end{bmatrix}\\&
\begin{bmatrix}
1&&b^{-1}y\varpi^{-2}&a^{-1}b^{-1}(y+z)\varpi^{-3}\\
&1&ab^{-1}(y+z(z-1)^{-1})\varpi^{-1}&b^{-1}y\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta^2\tau^{-2}\pi(\begin{bmatrix}
1&&b\varpi^{-2}&-ab\varpi^{-1}\\
&1&y\varpi^{-3}&b\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
 &=\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\pi(\begin{bmatrix}
1&-a\varpi^{-2}&&\\
&1&&\\
&&1&a\varpi^{-2}\\
&&&1
\end{bmatrix}
\begin{bmatrix}
1&&by\varpi^{-1}&ab(y+1)\varpi^{-3}\\
&1&&by\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\\
&+q\int\limits_{\OF^\times-(1+\p)}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\tau^{-1}\pi(
\begin{bmatrix}
1&-a\varpi^{-1}&&\\
&1&&\\
&&1&a\varpi^{-1}\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&by\varpi^{-2}&ab(y+z)\varpi^{-3}\\
&1&a^{-1}b(y+z(z-1)^{-1})\varpi^{-1}&by\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+q\int\limits_{\p}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(a)
\eta^2\tau^{-2}\pi(\begin{bmatrix}
1&&b\varpi^{-2}&-a\varpi^{-1}\\
&1&y\varpi^{-3}&b\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
 &=\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\pi(\begin{bmatrix}
1&-a\varpi^{-2}&&\\
&1&&\\
&&1&a\varpi^{-2}\\
&&&1
\end{bmatrix}\begin{bmatrix}
1&&y\varpi^{-1}&a(y+b)\varpi^{-3}\\
&1&&y\varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\\
&+q\int\limits_{\OF^\times-(1+\p)}\!\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ab)
\eta\tau^{-1}\pi(
\begin{bmatrix}
1&-a\varpi^{-1}&&\\
&1&&\\
&&1&a\varpi^{-1}\\
&&&1
\end{bmatrix}\\&
\begin{bmatrix}
1&&y\varpi^{-2}&a(y+bz)\varpi^{-3}\\
&1&a^{-1}(y+bz(z-1)^{-1})\varpi^{-1}&y\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif a\dif b\dif y\dif z\\
&+\int\limits_{\OF}\!\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(a)
\eta^2\tau^{-2}\pi(\begin{bmatrix}
1&&b\varpi^{-2}&-a\varpi^{-1}\\
&1&y\varpi^{-3}&b\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix} 1&&& \\ &1&& \\ &x&1& \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1&-a\varpi^{-1} & b\varpi^{-2} & z\varpi^{-3} \\ &1&&b\varpi^{-2} \\ &&1&a\varpi^{-1} \\ &&&1 \end{bmatrix} )
\tau v\dif a\dif b\dif x\dif z \\
&=q^2\!\int\limits_{\OF}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(ab)
\eta^4\tau\pi(\begin{bmatrix} 1&&& \\ &1&& \\ &x\varpi^{-2}&1& \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1& & & \\ b\varpi^{-1}&1&& \\a\varpi^{-2} &&1 \\z\varpi^{-3} &a\varpi^{-2}&-b\varpi^{-1}&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z \\
&=q^2\!\!\int\limits_{\OF}\!\int\limits_{\OF}\! \int\limits_{\OF^\times}\! \int\limits_{\OF^\times}\!\! \chi(ab)
\eta^4\tau\pi(\!\setlength{\arraycolsep}{1pt} \begin{bmatrix} 1&&& \\ &1&& \\ &x\varpi^{-2}&1& \\ &&&1 \end{bmatrix} \!\!\!
\begin{bmatrix} 1& & & \\ &1&& \\ &&1 \\z\varpi^{-3} &&&1 \end{bmatrix}\!\!\! \begin{bmatrix} 1& & & \\ &1&& \\a\varpi^{-2} &&1 \\ &a\varpi^{-2}&&1 \end{bmatrix}\!\!\!
 \begin{bmatrix} 1& & & \\ b\varpi^{-1}&1&& \\ &&1 \\ & &-b\varpi^{-1}&1 \end{bmatrix} \! )
v\dif a\dif b\dif x\dif z \\
&=q^2\!\int\limits_{\OF}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(ab)
\eta^4\tau\pi(\begin{bmatrix} 1&&& \\ &1&& \\ &x\varpi^{-2}&1& \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{-3} &&&1 \end{bmatrix}\begin{bmatrix} 1& & & \\ &1&& \\a\varpi^{-2} &&1 \\ &a\varpi^{-2}&&1 \end{bmatrix}\\
& \setlength{\arraycolsep}{1pt} \begin{bmatrix} 1& b^{-1}\varpi& & \\ &1&& \\ &&1&-b^{-1}\varpi\\ & &&1 \end{bmatrix}\begin{bmatrix} -b^{-1}\varpi& & & \\ &-b\varpi^{-1}&& \\ &&b^{-1}\varpi& \\ & &&b\varpi^{-1}\end{bmatrix}\begin{bmatrix} &1 & & \\ -1&&& \\ &&&1 \\ & &-1& \end{bmatrix}
\begin{bmatrix} 1& b^{-1}\varpi& & \\ &1&& \\ &&1&-b^{-1}\varpi\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\!\int\limits_{\OF}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(ab)
\eta^3\tau^2\pi(\begin{bmatrix} 1&&& \\ &1&& \\ &x\varpi^{-4}&1& \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{-1} &&&1 \end{bmatrix}\begin{bmatrix} 1& & & \\ &1&& \\a\varpi^{-2} &&1 \\ &a\varpi^{-2}&&1 \end{bmatrix}\\
& \begin{bmatrix} 1& b^{-1}\varpi^{-1}& & \\ &1&& \\ &&1&-b^{-1}\varpi^{-1}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\!\int\limits_{\OF}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(ab)
\eta^3\tau^2\pi(\begin{bmatrix} 1&&& \\ &1&& \\ &x\varpi^{-4}&1& \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{-1} &&&1 \end{bmatrix}\begin{bmatrix} 1& &a^{-1}\varpi^2  & \\ &1&&a^{-1}\varpi^2 \\&&1 \\ &&&1 \end{bmatrix}\\
&\begin{bmatrix} -a^{-1}\varpi^2& & & \\ &-a^{-1}\varpi^2&& \\ &&-a\varpi^{-2}& \\ &&&-a\varpi^{-2}\end{bmatrix}\begin{bmatrix} & & 1& \\ &&&1 \\-1 &&& \\ &-1&& \end{bmatrix} 
\begin{bmatrix} 1& &a^{-1}\varpi^2  & \\ &1&&a^{-1}\varpi^2 \\&&1 \\ &&&1 \end{bmatrix}\\
&\begin{bmatrix} 1& b^{-1}\varpi^{-1}& & \\ &1&& \\ &&1&-b^{-1}\varpi^{-1}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\!\int\limits_{\OF}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(ab)
\eta^3\tau^2\pi(\begin{bmatrix} 1&&& \\ &1&& \\ &x\varpi^{-4}&1& \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{-1} &&&1 \end{bmatrix}\begin{bmatrix} 1& &a^{-1}\varpi^2  & \\ &1&&a^{-1}\varpi^2 \\&&1 \\ &&&1 \end{bmatrix}\\
&\begin{bmatrix} \varpi^2& & & \\ &\varpi^2&& \\ &&\varpi^{-2}& \\ &&&\varpi^{-2}\end{bmatrix}\begin{bmatrix} 1& -b^{-1}\varpi^{-1}& & \\ &1&& \\ &&1&b^{-1}\varpi^{-1}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\!\int\limits_{\OF}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(ab)
\eta\pi(\begin{bmatrix} 1&&& \\ &1&& \\ &x&1& \\ &&&1 \end{bmatrix} 
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& &a^{-1}\varpi^{-2}  & \\ &1&&a^{-1}\varpi^{-2} \\&&1 \\ &&&1 \end{bmatrix}\\
&\begin{bmatrix} 1& -b^{-1}\varpi^{-1}& & \\ &1&& \\ &&1&b^{-1}\varpi^{-1}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\!\int\limits_{\OF}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(ab)
\eta\pi(\setlength{\arraycolsep}{3pt}\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}
\begin{bmatrix} 1& -(ax+b\varpi)\varpi^{-2}& a\varpi^{-2}&ab\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&(ax+b\varpi)\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\!\int\limits_{\OF}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\!\int\limits_{\OF^\times}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+q\int\limits_{\OF^\times}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{4} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+\int\limits_{\OF^\times}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{5} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+q^{-1}\!\int\limits_{\OF}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{6} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix}
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{4} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q\int\limits_{\OF^\times}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(
\setlength{\arraycolsep}{1pt} \begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} 
\begin{bmatrix}1&-(1+bz\varpi)^{-1}bxz\varpi^{-1}&&\\&1&&\\&&1&(1+bz\varpi)^{-1}bxz\varpi^{-1}\\&&&1\end{bmatrix}\\
&\setlength{\arraycolsep}{1pt}
\!\begin{bmatrix}1&&-(1+bz\varpi)^{-1}abz\varpi^{-1}&\\&1&&-(1+bz\varpi)^{-1}abz\varpi^{-1}\\&&1&\\&&&1\end{bmatrix}\!\!\!\!
\begin{bmatrix}1&&&-(b^2z+ab^2xz^2+b^3z^2\varpi)(1+bz\varpi)^{-2}\varpi^{-2}\\&1&&\\&&1&\\&&&1\end{bmatrix}\\
&\begin{bmatrix}(1+bz\varpi)^{-1}&&&\\-az(1+bz\varpi)^{-1}\varpi^{2}&(1-axz+bz\varpi)(1+bz\varpi)^{-1}&-az^2(1+bz\varpi)^{-1}&\\xz(1+bz\varpi)^{-1}\varpi^2&x^2z(1+bz\varpi)^{-1}&(1+axz+bz\varpi)(1+bz\varpi)^{-1}&\\z\varpi^4&xz\varpi^2&az\varpi^2&1+bz\varpi\end{bmatrix})\\
&v\dif a\dif b\dif x\dif z\\
&=q\int\limits_{\OF^\times}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} \\
&\begin{bmatrix}1&-(1+bz\varpi)^{-1}bxz\varpi^{-1}&-(1+bz\varpi)^{-1}abz\varpi^{-1}&-(1+bz\varpi)^{-1}b^2z\varpi^{-2}\\&1&&-(1+bz\varpi)^{-1}abz\varpi^{-1}\\&&1&(1+bz\varpi)^{-1}bxz\varpi^{-1}\\&&&1\end{bmatrix})v\dif a\dif b\dif x\dif z\\
&=q\int\limits_{\OF^\times}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix}\!\!
 \begin{bmatrix}1&xz\varpi^{-1}&az\varpi^{-1}&bz\varpi^{-2}\\&1&&az\varpi^{-1}\\&&1&-xz\varpi^{-1}\\&&&1\end{bmatrix})v\dif a\dif b\dif x\dif z\\
&=q\int\limits_{\OF^\times}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& x(1+z\varpi)\varpi^{-2}& a(1+z\varpi)\varpi^{-2}&b(1+z\varpi)\varpi^{-3} \\ &1&&a(1+z\varpi)\varpi^{-2} \\ &&1&-x(1+z\varpi)\varpi^{-2}\\ & &&1 \end{bmatrix})v\dif a\dif b\dif x\dif z\\
&=(q-1)\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix}
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{5} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=\int\limits_{\OF^\times}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} \begin{bmatrix}1&&&-(1+bz\varpi^2)^{-1}b^2z\varpi^{-1}\\&1&&\\&&1&\\&&&1\end{bmatrix}\\
&\setlength{\arraycolsep}{2pt}\begin{bmatrix}(1+bz\varpi^2)^{-1}&-bxz(1+bz\varpi^2)^{-1}&-abz(1+bz\varpi^2)^{-1}&\\-az(1-bz\varpi^2)\varpi^3&1-axz\varpi&-a^2z\varpi&-abz\\xz(1-bz\varpi^2)\varpi^3&x^2z\varpi&1+axz\varpi&bxz\\-bz^2\varpi^7&xz\varpi^3&az\varpi^3&1+bz\varpi^2\end{bmatrix}
\begin{bmatrix}1&&&\\&1&&\\&&1&\\z\varpi^5&&&1\end{bmatrix})
v\dif a\dif b\dif x\dif z\\
&=\int\limits_{\OF^\times}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b(1-(1+bz\varpi^2)^{-1}bz\varpi^2)\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=(1-q^{-1})\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix}
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{6} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^{-1}\int\limits_{\OF}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix}\\
&\begin{bmatrix}1-bz\varpi^3&-bxz\varpi&-abz\varpi&-b^2z\\-az\varpi^4&1-axz\varpi^2&-a^2z\varpi^2&-abz\varpi\\xz\varpi^4&x^2z\varpi^2&1+axz\varpi^2&bxz\varpi\\z\varpi^6&xz\varpi^4&az\varpi^4&1+bz\varpi^3\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^{-1}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(\begin{bmatrix} 1& x\varpi^{-2}& a\varpi^{-2}&b\varpi^{-3} \\ &1&&a\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix}
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )v\dif x\\
&= q^2\int\limits_{\OF^\times}\pi(\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )v\dif x\label{term1001}\\
&+q\int\limits_{\OF^\times}\pi(\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-1}& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\varpi^{-1}\\ & &&1 \end{bmatrix} )v\dif x\label{term1002}\\
&+\int\limits_{\OF}\pi(\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\varpi\\ & &&1 \end{bmatrix}
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )v\dif x\\
&=q^2 \int\limits_{\OF^\times}
\pi(
\begin{bmatrix}
1&&(zx+(1-z)\varpi)^{-1} \varpi^{-1}& (x-\varpi) (zx+(1-z)\varpi)^{-1} \varpi^{-3} \\
&1&-z(zx+(1-z)\varpi)^{-1}&(zx+(1-z)\varpi)^{-1} \varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix}
1&&&\\
&\varpi&&\\
&&\varpi^{-1}&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&x(1-z)^{-1}\varpi^{-1} &&\\
&1&&\\
&&1&-x(1-z)^{-1}\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
(1-z)^{-1}&&&\\
&(1-z)(zx+(1-z)\varpi)^{-1}&&\\
&&(1-z)^{-1} (zx+(1-z)\varpi)& \\
&&&1-z
\end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
&1&&\\
&zx^2(zx+(1-z)\varpi)^{-1}&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix}
1&&&\\
&1&&\\
&&1&\\
z(zx+(1-z)\varpi)(1-z)^{-2}\varpi^{2}&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
&1&&\\
zx(1-z)^{-1}\varpi&&1&\\
&zx(1-z)^{-1}\varpi&&1
\end{bmatrix}
\begin{bmatrix}
1&&&\\
-(1-z)^{-1} z \varpi&1&&\\
&&1&\\
&&(1-z)^{-1}z\varpi&1
\end{bmatrix})v \dif x\\
&=q^2\int\limits_{\OF^\times}
\pi(
\begin{bmatrix}
1&&(zx+(1-z)\varpi)^{-1} \varpi^{-1}& (x-\varpi) (zx+(1-z)\varpi)^{-1} \varpi^{-3} \\
&1&-z(zx+(1-z)\varpi)^{-1}&(zx+(1-z)\varpi)^{-1} \varpi^{-1} \\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix}
1&&&\\
&\varpi&&\\
&&\varpi^{-1}&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&x(1-z)^{-1}\varpi^{-1} &&\\
&1&&\\
&&1&-x(1-z)^{-1}\varpi^{-1} \\
&&&1
\end{bmatrix})v\dif x\\
&=q^2\int\limits_{\OF^\times}
\pi(\tau^{-1}
\begin{bmatrix}
1&&(zx+(1-z)\varpi)^{-2} \varpi^{-1}& (x-\varpi) (zx+(1-z)\varpi)^{-1} \varpi^{-3} \\
&1&-z(zx+(1-z)\varpi)^{-1}\varpi^{-2}&(zx+(1-z)\varpi)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&x(1-z)^{-1}\varpi^{-1} &&\\
&1&&\\
&&1&-x(1-z)^{-1}\varpi^{-1} \\
&&&1
\end{bmatrix})v\dif x.
%&=q^2\int\limits_{\OF^\times}
%\pi(\tau^{-1}\begin{bmatrix}
%1&x(1-z)^{-1}\varpi^{-1} &&\\
%&1&&\\
%&&1&-x(1-z)^{-1}\varpi^{-1} \\
%&&&1
%\end{bmatrix}\\
%&
%\begin{bmatrix}
%1&&(1-z)^{-1} \varpi^{-3}& -(x+(1-z)\varpi)(1-z)^{-2}\varpi^{-4} \\
%&1&-z(zx+(1-z)\varpi)^{-1}\varpi^{-2}&(1-z)^{-1} \varpi^{-3} \\
%&&1&\\
%&&&1
%\end{bmatrix}
\begin{bmatrix}
1&& &\\
&1&&\\
 &&1&\\
 z\varpi^{3}&&&1
\end{bmatrix}
\begin{bmatrix}
1&x\varpi^{-1}&\varpi^{-2} &-\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&-x\varpi^{-1}\\
& &&1
\end{bmatrix}
) v\dif x\\
&= q\!\!\int\limits_{A(z)}\!\!
\pi(
\setlength{\arraycolsep}{1pt}\begin{bmatrix}
1&& &\\
&1&&\\
 &&1&\\
 z\varpi^{3}&&&1
\end{bmatrix}\!\!
\begin{bmatrix}
1&x\varpi^{-1}&\varpi^{-2} &-\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&-x\varpi^{-1}\\
& &&1
\end{bmatrix}
) v\dif x
+q\!\!\!\!\!\!\int\limits_{\OF^\times - A(z)}\!\!\!\!\!
\pi(
\setlength{\arraycolsep}{1pt}\begin{bmatrix}
1&& &\\
&1&&\\
 &&1&\\
 z\varpi^{3}&&&1
\end{bmatrix}\!\!
\begin{bmatrix}
1&x\varpi^{-1}&\varpi^{-2} &-\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&-x\varpi^{-1}\\
& &&1
\end{bmatrix}
) v\dif x\\
&=\int\limits_{\OF}
\pi(
\begin{bmatrix}
1&& &\\
&1&&\\
 &&1&\\
 z\varpi^{3}&&&1
\end{bmatrix}
\begin{bmatrix}
1&x-z^{-1}(1-z)\varpi^{-1}&\varpi^{-2} &-\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&-(x-z^{-1}(1-z)\varpi^{-1}) \\
& &&1
\end{bmatrix}
) v\dif x\\
&+q\int\limits_{\OF^\times - A(z)}
\pi(
\begin{bmatrix}
1&& &\\
&1&&\\
 &&1&\\
 z\varpi^{3}&&&1
\end{bmatrix}
\begin{bmatrix}
1&x\varpi^{-1}&\varpi^{-2} &-\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&-x\varpi^{-1}\\
& &&1
\end{bmatrix}
) v\dif x\\
&=\int\limits_{\OF}
\pi(
\begin{bmatrix}
1&& &\\
&1&&\\
 &&1&\\
 z\varpi^{3}&&&1
\end{bmatrix}
\begin{bmatrix}
1&-z^{-1}(1-z)\varpi^{-1}&\varpi^{-2} &-(1-x\varpi)\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&z^{-1}(1-z)\varpi^{-1} \\
& &&1
\end{bmatrix}
) v\dif x\\
&+q\int\limits_{\OF^\times - A(z)}
\pi(
\begin{bmatrix}
1&&(1-z+zx)^{-1} \varpi^{-2} & (x-1)(1-z+zx)^{-1} \varpi^{-3} \\
&1& -z (1-z +zx)^{-1}\varpi^{-1} & (1-z+zx)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&(1-z)^{-1}x \varpi^{-1} &&\\
&1&&\\
&&1&-(1-z)^{-1}x\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
(1-z)^{-1}&&&\\
-z(1-z +zx)^{-1} \varpi & (1-z+zx)^{-1} (1-z) && \\
zx (1-z)^{-1} \varpi^2 & zx^2 (1-z)^{-1} \varpi & (1-z)^{-1} (1-z+zx) & \\
z\varpi^3 & zx \varpi^2 & z \varpi& 1-z 
\end{bmatrix}
) v\dif x\\
&=\int\limits_{\OF}
\pi(
\begin{bmatrix}
1&& &\\
&1&&\\
 &&1&\\
 z\varpi^{3}&&&1
\end{bmatrix}
\begin{bmatrix}
1&-z^{-1}(1-z)\varpi^{-1}&\varpi^{-2} &-(1-x\varpi)\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&z^{-1}(1-z)\varpi^{-1} \\
& &&1
\end{bmatrix}
) v\dif x\\
&+q\int\limits_{\OF^\times - A(z)}
\pi(
\begin{bmatrix}
1&&(1-z+zx)^{-1} \varpi^{-2} & (x-1)(1-z+zx)^{-1} \varpi^{-3} \\
&1& -z (1-z +zx)^{-1}\varpi^{-1} & (1-z+zx)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&(1-z)^{-1}x \varpi^{-1} &&\\
&1&&\\
&&1&-(1-z)^{-1}x\varpi^{-1} \\
&&&1
\end{bmatrix}
) v\dif x\\
&=\int\limits_{\OF}
\pi(
\begin{bmatrix}
1&-z^{-1}(1-z)\varpi^{-1}&\varpi^{-2} &-(1-x\varpi)\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&z^{-1}(1-z)\varpi^{-1} \\
& &&1
\end{bmatrix}\\
&\begin{bmatrix}
(1-z+zx\varpi)^{-1} & \dfrac{-z(1-x\varpi)}{(1-z)\varpi^{2}} & \dfrac{-(1-z+(z-1)x\varpi)}{(1-z+zx\varpi)\varpi}& -z(1-x\varpi)^2\varpi^{-3} \\
&\dfrac{z(1-z+zx\varpi)}{(1-z)^2 \varpi} & \dfrac{2(1-z)+zx\varpi}{1-z+zx\varpi} & z(1-x\varpi)\varpi^{-2} \\
&&\dfrac{ (1-z )^{2} \varpi}{z(1-z+zx\varpi)} & (1-z)(1-x\varpi)\varpi^{-1} \\
&&&1-z+zx\varpi
\end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
&1&&\\
&-z^2x(1-z)^{-2}&1&\\
&&&1
 \end{bmatrix} \begin{bmatrix}1&&&\\&&-1&\\&1&&\\&&&1\end{bmatrix}
\begin{bmatrix}
1&&&\\
&1&&\\
&&1&\\
\dfrac{z^2 x\varpi^4 }{(1-z)^2 + (2-2z+zx\varpi)zx\varpi} &&&1
 \end{bmatrix}\\
&\begin{bmatrix}
1&&&\\
&1&&\\
\dfrac{-(1-z)\varpi^2}{1-z+zx\varpi} &&1& \\
&\dfrac{-(1-z)\varpi^2}{1-z+zx\varpi}&&1\\
\end{bmatrix}
\begin{bmatrix}
1&&&\\
\dfrac{-z\varpi}{1-z+zx\varpi}&1 &&\\
&&1&\\
&&\dfrac{z\varpi}{1-z+zx\varpi}&1
 \end{bmatrix}
) v\dif x\\
&+q\int\limits_{\OF^\times - A(z)}
\pi(
\begin{bmatrix}
1&&(1-z+zx)^{-1} \varpi^{-2} & (x-1)(1-z+zx)^{-1} \varpi^{-3} \\
&1& -z (1-z +zx)^{-1}\varpi^{-1} & (1-z+zx)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&(1-z)^{-1}x \varpi^{-1} &&\\
&1&&\\
&&1&-(1-z)^{-1}x\varpi^{-1} \\
&&&1
\end{bmatrix}
) v\dif x\\
&=\int\limits_{\OF}
\pi(
\begin{bmatrix}
1&-z^{-1}(1-z)\varpi^{-1}&\varpi^{-2} &-(1-x\varpi)\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&z^{-1}(1-z)\varpi^{-1} \\
& &&1
\end{bmatrix}\\
&\begin{bmatrix}
(1-z+zx\varpi)^{-1} & \dfrac{-z(1-x\varpi)}{(1-z)\varpi^{2}} & \dfrac{-(1-z+(z-1)x\varpi)}{(1-z+zx\varpi)\varpi}& -z(1-x\varpi)^2\varpi^{-3} \\
&\dfrac{z(1-z+zx\varpi)}{(1-z)^2 \varpi} & \dfrac{2(1-z)+zx\varpi}{1-z+zx\varpi} & z(1-x\varpi)\varpi^{-2} \\
&&\dfrac{ (1-z )^{2} \varpi}{z(1-z+zx\varpi)} & (1-z)(1-x\varpi)\varpi^{-1} \\
&&&1-z+zx\varpi
\end{bmatrix}
) v\dif x\\
&+q\int\limits_{\OF^\times - A(z)}
\pi(
\begin{bmatrix}
1&&(1-z+zx)^{-1} \varpi^{-2} & (x-1)(1-z+zx)^{-1} \varpi^{-3} \\
&1& -z (1-z +zx)^{-1}\varpi^{-1} & (1-z+zx)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&(1-z)^{-1}x \varpi^{-1} &&\\
&1&&\\
&&1&-(1-z)^{-1}x\varpi^{-1} \\
&&&1
\end{bmatrix}
) v\dif x\\
&=\int\limits_{\OF}
\pi(\tau
\begin{bmatrix}
1&-z^{-1}(1-z)\varpi^{-2}&\varpi^{-1} &-(1-x\varpi)\varpi^{-3}\\
&1&&\varpi^{-1}\\
 &&1&z^{-1}(1-z)\varpi^{-2} \\
& &&1
\end{bmatrix}\\
&\begin{bmatrix}
1 & \dfrac{(1-z)(x\varpi-1)}{(1-z+xz\varpi)\varpi^{2}} & \dfrac{z(x\varpi-1)}{(1-z)\varpi}& \dfrac{-z(x\varpi-1)^2}{(1-z+xz\varpi)\varpi^{3}} \\
&1& \dfrac{z(2(1-z)+zx\varpi)\varpi}{(1-z)^2} & \dfrac{-z(x\varpi-1)}{\varpi(1-z+xz\varpi)} \\
&&1 & \dfrac{-(1-z)(x\varpi-1)}{(1-z+xz\varpi)\varpi^2} \\
&&&1
\end{bmatrix}
) v\dif x\\
&+q\int\limits_{\OF^\times - A(z)}
\pi(
\begin{bmatrix}
1&&(1-z+zx)^{-1} \varpi^{-2} & (x-1)(1-z+zx)^{-1} \varpi^{-3} \\
&1& -z (1-z +zx)^{-1}\varpi^{-1} & (1-z+zx)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&(1-z)^{-1}x \varpi^{-1} &&\\
&1&&\\
&&1&-(1-z)^{-1}x\varpi^{-1} \\
&&&1
\end{bmatrix}
) v\dif x\\
&=\int\limits_{\OF}
\pi(\tau
\begin{bmatrix}
1&-(1-z)z^{-1}(1-z+xz\varpi)^{-1}\varpi^{-2}&\\
&1&&\\
 &&1&(1-z)z^{-1}(1-z+xz\varpi)^{-1}\varpi^{-2}\\
& &&1
\end{bmatrix}\\
&\setlength{\arraycolsep}{3pt}\begin{bmatrix}
1 &  & (1-z+xz\varpi)^{-1}\varpi^{-1}&(1+z^2(x\varpi-1)^2-2z+xz\varpi)(1-z+xz\varpi)^{-2}z^{-1}\varpi^{-3} \\
&1&z(2-2z+xz\varpi)(1-z)^{-2}\varpi & (1-z+xz\varpi)^{-1}\varpi^{-1}\\
&&1 & \\
&&&1
\end{bmatrix}
) v\dif x\\
&+q\int\limits_{\OF^\times - A(z)}
\pi(
\begin{bmatrix}
1&&(1-z+zx)^{-1} \varpi^{-2} & (x-1)(1-z+zx)^{-1} \varpi^{-3} \\
&1& -z (1-z +zx)^{-1}\varpi^{-1} & (1-z+zx)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&(1-z)^{-1}x \varpi^{-1} &&\\
&1&&\\
&&1&-(1-z)^{-1}x\varpi^{-1} \\
&&&1
\end{bmatrix}
) v\dif x\\
&=\int\limits_{\OF}
\pi(\tau
\begin{bmatrix}
1&-(1-z)z^{-1}(1-z+xz\varpi)^{-1}\varpi^{-2}&\\
&1&&\\
 &&1&(1-z)z^{-1}(1-z+xz\varpi)^{-1}\varpi^{-2}\\
& &&1
\end{bmatrix}\\
&\begin{bmatrix}
1 &  & (1-z+xz\varpi)^{-1}\varpi^{-1}&(1+z^2(x\varpi-1)^2-2z+xz\varpi)(1-z+xz\varpi)^{-2}z^{-1}\varpi^{-3} \\
&1& & (1-z+xz\varpi)^{-1}\varpi^{-1}\\
&&1 & \\
&&&1
\end{bmatrix}
) v\dif x\\
&+q\int\limits_{\OF^\times - A(z)}
\pi(\begin{bmatrix}
1&(1-z)^{-1}x \varpi^{-1} &&\\
&1&&\\
&&1&-(1-z)^{-1}x\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&(1-z)^{-1}\varpi^{-2} & (z-x-1)(1-z)^{-2} \varpi^{-3} \\
&1& -z (1-z +zx)^{-1}\varpi^{-1} & (1-z)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\varpi\\ & &&1 \end{bmatrix} )v\dif x\\
&=
\int\limits_{\OF}
\pi(
\begin{bmatrix}
1&& &\\
&1&&\\
 &&1&\\
 z\varpi^{3}&&&1
\end{bmatrix}
\begin{bmatrix}
1&&\varpi^{-2} &-(1+x\varpi) \varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&\\
& &&1
\end{bmatrix}
) v\dif x\\
&=\int\limits_{\OF} \pi(
\begin{bmatrix}
1&&(1-z-zx\varpi)^{-1}\varpi^{-2}&-(1+x\varpi)(1-z-zx\varpi)^{-1}\varpi^{-3}\\
&1&-z(1-z-zx\varpi)^{-1}\varpi^{-1}&(1-z-zx\varpi)^{-1}\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
(1-z-zx\varpi)^{-1}&&&\\
&1&&\\
&&1&\\
&&&1-z-zx\varpi
 \end{bmatrix}
\begin{bmatrix}
1&&&\\
-z(1-z-zx\varpi)^{-1}\varpi &1&&\\
&&1&\\
&&z(1-z-zx\varpi)^{-1}\varpi & 1 
 \end{bmatrix} \\
&\begin{bmatrix}
 1&&&\\
&1&&\\
&&1&\\
z(1-z-zx\varpi)^{-1} \varpi^3 &&&1
\end{bmatrix})v\dif x\\
&=\int\limits_{\OF} \pi(
\begin{bmatrix}
1&&(1-z-zx\varpi)^{-1}\varpi^{-2}&-(1+x\varpi)(1-z-zx\varpi)^{-1}\varpi^{-3}\\
&1&-z(1-z-zx\varpi)^{-1}\varpi^{-1}&(1-z-zx\varpi)^{-1}\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\!\!
\begin{bmatrix} 1& x\varpi^{-2}& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(b)
\eta\tau^{-1}\pi(D(a,b)\\
&\begin{bmatrix}
1&&(zx+(1-z)\varpi)^{-1} \varpi^{-2}& (x-\varpi) (zx+(1-z)\varpi)^{-1} \varpi^{-3} \\
&1&-z(zx+(1-z)\varpi)^{-1}\varpi^{-2}&(zx+(1-z)\varpi)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&x(1-z)^{-1}\varpi^{-1} &&\\
&1&&\\
&&1&-x(1-z)^{-1}\varpi^{-1} \\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF}\chi(b)
\eta\tau\pi(D(a,b)\\
&\begin{bmatrix}
1&-(1-z)z^{-1}(1-z+xz\varpi)^{-1}\varpi^{-2}&\\
&1&&\\
 &&1&(1-z)z^{-1}(1-z+xz\varpi)^{-1}\varpi^{-2}\\
& &&1
\end{bmatrix}\\
&\setlength{\arraycolsep}{3pt}\begin{bmatrix}
1 &  & (1-z+xz\varpi)^{-1}\varpi^{-1}&(1+z^2(x\varpi-1)^2-2z+xz\varpi)(1-z+xz\varpi)^{-2}z^{-1}\varpi^{-3} \\
&1& & (1-z+xz\varpi)^{-1}\varpi^{-1}\\
&&1 & \\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+q\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times - A(z)}\chi(b)
\eta\pi(D(a,b)\begin{bmatrix}
1&(1-z)^{-1}x \varpi^{-1} &&\\
&1&&\\
&&1&-(1-z)^{-1}x\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&(1-z)^{-1}\varpi^{-2} & (z-x-1)(1-z)^{-2} \varpi^{-3} \\
&1& -z (1-z +zx)^{-1}\varpi^{-1} & (1-z)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)\int\limits_{\OF} 
\eta\pi(D(a,b)\\
&\begin{bmatrix}
1&&(1-z-zx\varpi)^{-1}\varpi^{-2}&-(1+x\varpi)(1-z-zx\varpi)^{-1}\varpi^{-3}\\
&1&-z(1-z-zx\varpi)^{-1}\varpi^{-1}&(1-z-zx\varpi)^{-1}\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&=q^2\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(b)
\eta\tau^{-1}\pi(\\
&\begin{bmatrix}
1&&a(zx+(1-z)\varpi)^{-1} \varpi^{-2}& b(x-\varpi) (zx+(1-z)\varpi)^{-1} \varpi^{-3} \\
&1&-a^2b^{-1}z(zx+(1-z)\varpi)^{-1}\varpi^{-2}&a(zx+(1-z)\varpi)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&a^{-1}bx(1-z)^{-1}\varpi^{-1} &&\\
&1&&\\
&&1&-a^{-1}bx(1-z)^{-1}\varpi^{-1} \\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF}\chi(b)
\eta\tau\pi(\\
&\begin{bmatrix}
1&-a^{-1}b(1-z)z^{-1}(1-z+xz\varpi)^{-1}\varpi^{-2}&\\
&1&&\\
 &&1&a^{-1}b(1-z)z^{-1}(1-z+xz\varpi)^{-1}\varpi^{-2}\\
& &&1
\end{bmatrix}\\
&\setlength{\arraycolsep}{2pt}\begin{bmatrix}
1 & \!\! & a(1-z+xz\varpi)^{-1}\varpi^{-1}&b(1+z^2(x\varpi-1)^2-2z+xz\varpi)(1-z+xz\varpi)^{-2}z^{-1}\varpi^{-3} \\
&1\!\!& & a(1-z+xz\varpi)^{-1}\varpi^{-1}\\
&&1 & \\
&&&1
\end{bmatrix}
\!) v\dif x\dif a\dif b\dif z\\
&+q\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times - A(z)}\chi(b)
\eta\pi(\begin{bmatrix}
1&a^{-1}b(1-z)^{-1}x \varpi^{-1} &&\\
&1&&\\
&&1&-a^{-1}b(1-z)^{-1}x\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&a(1-z)^{-1}\varpi^{-2} & b(z-x-1)(1-z)^{-2} \varpi^{-3} \\
&1& -a^2b^{-1}z (1-z +zx)^{-1}\varpi^{-1} & a(1-z)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)\int\limits_{\OF} 
\eta\pi(\\
&\begin{bmatrix}
1&&a(1-z-zx\varpi)^{-1}\varpi^{-2}&-b(1+x\varpi)(1-z-zx\varpi)^{-1}\varpi^{-3}\\
&1&-a^2b^{-1}z(1-z-zx\varpi)^{-1}\varpi^{-1}&a(1-z-zx\varpi)^{-1}\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&=q^2\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ba(1-z)x)
\eta\tau^{-1}\pi(\\
&\begin{bmatrix}
1&&a(zx+(1-z)\varpi)^{-1} \varpi^{-2}& ba(1-z)x^{-1}(x-\varpi) (zx+(1-z)\varpi)^{-1} \varpi^{-3} \\
&1&-ab^{-1}(1-z)^{-1}xz(zx+(1-z)\varpi)^{-1}\varpi^{-2}&a(zx+(1-z)\varpi)^{-1} \varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&b\varpi^{-1} &&\\
&1&&\\
&&1&-b\varpi^{-1} \\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF}\chi(b)
\eta\tau\pi(\\
&\begin{bmatrix}
1&-a^{-1}b(1-z)z^{-1}(1-z+xz\varpi)^{-2}\varpi^{-2}&\\
&1&&\\
 &&1&a^{-1}b(1-z)z^{-1}(1-z+xz\varpi)^{-2}\varpi^{-2}\\
& &&1
\end{bmatrix}\\
&\begin{bmatrix}
1 &  & a\varpi^{-1}&b(1+z^2(x\varpi-1)^2-2z+xz\varpi)(1-z+xz\varpi)^{-2}z^{-1}\varpi^{-3} \\
&1& & a\varpi^{-1}\\
&&1 & \\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+q\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times - A(z)}\chi(b)
\eta\pi(\begin{bmatrix}
1&a^{-1}b(1-z)^{-2}x \varpi^{-1} &&\\
&1&&\\
&&1&-a^{-1}b(1-z)^{-2}x\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&a\varpi^{-2} & b(z-x-1)(1-z)^{-2} \varpi^{-3} \\
&1& -a^2(1-z)^2b^{-1}z (1-z +zx)^{-1}\varpi^{-1} & a\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)\int\limits_{\OF} 
\eta\pi(\\
&\begin{bmatrix}
1&&a\varpi^{-2}&-b(1+x\varpi)(1-z-zx\varpi)^{-1}\varpi^{-3}\\
&1&-a^2b^{-1}z(1-z-zx\varpi)\varpi^{-1}&a\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&=q^2\chi(-1)\!\!\!\!\!\!\!\!\!\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ba(1-z)z)
\!\!\!\eta\tau^{-1}\pi(
\setlength{\arraycolsep}{1pt}\begin{bmatrix}
1&&a\varpi^{-2}& ba(1-z)x^{-1}(x-\varpi) \varpi^{-3} \\
&1&-ab^{-1}(1-z)^{-1}xz\varpi^{-2}&a\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&b\varpi^{-1} &&\\
&1&&\\
&&1&-b\varpi^{-1} \\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF}\chi(b)
\eta\tau\pi(
\begin{bmatrix}
1&-a^{-1}b(1-z)z^{-1}\varpi^{-2}&\\
&1&&\\
 &&1&a^{-1}b(1-z)z^{-1}\varpi^{-2}\\
& &&1
\end{bmatrix}\\
&\begin{bmatrix}
1 &  & a\varpi^{-1}&b(1+z^2(x\varpi-1)^2-2z+xz\varpi)z^{-1}\varpi^{-3} \\
&1& & a\varpi^{-1}\\
&&1 & \\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+q\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times - A(z)}\chi(b)
\eta\pi(\begin{bmatrix}
1&a^{-1}bx \varpi^{-1} &&\\
&1&&\\
&&1&-a^{-1}bx\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&a\varpi^{-2} & b(z-x-1)\varpi^{-3} \\
&1& -a^2b^{-1}z (1-z +zx)^{-1}\varpi^{-1} & a\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF} \chi(b(1-z))
\eta\pi(\begin{bmatrix}
1&&a\varpi^{-2}&-b(1+x\varpi)\varpi^{-3}\\
&1&-a^2b^{-1}z\varpi^{-1}&a\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&=q^2\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ba(1-z)z)
\eta\tau^{-1}\pi(
\begin{bmatrix}
1&&a\varpi^{-2}& ba(1-z-x^{-1}\varpi) \varpi^{-3} \\
&1&-ab^{-1}xz\varpi^{-2}&a\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&b\varpi^{-1} &&\\
&1&&\\
&&1&-b\varpi^{-1} \\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&+\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF}\chi(abz(1-z))
\eta\tau\pi(\begin{bmatrix}
1&b\varpi^{-2}&\\
&1&&\\
 &&1&-b\varpi^{-2}\\
& &&1
\end{bmatrix}\\
&\begin{bmatrix}
1 &  & a\varpi^{-1}&-ab(1-z)^{-1}(1+z^2(x\varpi-1)^2-2z+xz\varpi)\varpi^{-3} \\
&1& & a\varpi^{-1}\\
&&1 & \\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+q\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times - A(z)}\chi(abx)
\eta\pi(\begin{bmatrix}
1&b \varpi^{-1} &&\\
&1&&\\
&&1&-b\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&a\varpi^{-2} & abx^{-1}(z-x-1)\varpi^{-3} \\
&1& -ab^{-1}xz (1-z +zx)^{-1}\varpi^{-1} & a\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b(1-z))
\eta\pi(\begin{bmatrix}
1&&a\varpi^{-2}&-b\varpi^{-3}\\
&1&-a^2b^{-1}z\varpi^{-1}&a\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix})v\dif a\dif b\dif z\\
&=q^2\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ba(1-z)z)
\eta\tau^{-1}\pi(\begin{bmatrix}
1&b\varpi^{-1} &&\\
&1&&\\
&&1&-b\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&a(xz+\varpi)\varpi^{-3}& -ba(1+x^{-1}\varpi)(xz+\varpi)\varpi^{-4} \\
&1&-ab^{-1}xz\varpi^{-2}&a(xz+\varpi)\varpi^{-3}\\
&&1&\\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&+\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF}\chi(abz(1-z))
\eta\tau\pi(\begin{bmatrix}
1&b\varpi^{-2}&\\
&1&&\\
 &&1&-b\varpi^{-2}\\
& &&1
\end{bmatrix}\\
&\begin{bmatrix}
1 &  & a\varpi^{-1}&-ab(1-z)^{-1}((1-z)^2+(x^2z^2\varpi-2xz^2+xz)\varpi)\varpi^{-3} \\
&1& & a\varpi^{-1}\\
&&1 & \\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+q\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times - A(z)}\chi(abx)
\eta\pi(\begin{bmatrix}
1&b \varpi^{-1} &&\\
&1&&\\
&&1&-b\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&a\varpi^{-2} & -abx^{-1}(1+x-z)\varpi^{-3} \\
&1& -ab^{-1}xz (1-z +zx)^{-1}\varpi^{-1} & a\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b(1-z))
\eta\pi(\begin{bmatrix}
1&&a\varpi^{-2}&-b\varpi^{-3}\\
&1&-a^2b^{-1}z\varpi^{-1}&a\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix})v\dif a\dif b\dif z\\
&=q^2\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ba(1-z)z)
\eta\tau^{-1}\pi(\begin{bmatrix}
1&b\varpi^{-1} &&\\
&1&&\\
&&1&-b\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&x\varpi^{-3}&- bx(1+az(x-a\varpi)^{-1}\varpi)\varpi^{-4} \\
&1&-b^{-1}(x-a\varpi)\varpi^{-2}&x\varpi^{-3}\\
&&1&\\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&+\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF}\chi(abz(1-z))
\eta\tau\pi(\begin{bmatrix}
1&b\varpi^{-2}&\\
&1&&\\
 &&1&-b\varpi^{-2}\\
& &&1
\end{bmatrix}\\
&\begin{bmatrix}
1 &  & a(1-z)^{-2}\varpi^{-1}&-ab(1-z)^{-1}\varpi^{-3} \\
&1& & a(1-z)^{-2}\varpi^{-1}\\
&&1 & \\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+q\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times - A(z)}\chi(abx)
\eta\pi(\begin{bmatrix}
1&b \varpi^{-1} &&\\
&1&&\\
&&1&-b\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&a\varpi^{-2} & -abx^{-1}(1+x-z)\varpi^{-3} \\
&1& -ab^{-1}xz (1-z +zx)^{-1}\varpi^{-1} & a\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b(1-z))
\eta\pi(\begin{bmatrix}
1&&a\varpi^{-2}&-b\varpi^{-3}\\
&1&-a^2b^{-1}z\varpi^{-1}&a\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix})v\dif a\dif b\dif z\\
&=q^2\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ba(1-z)z)
\eta\tau^{-1}\pi(\begin{bmatrix}
1&b\varpi^{-1} &&\\
&1&&\\
&&1&-b\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&-x\varpi^{-3}& -b(-x+z(a^{-1}+x^{-1}\varpi)^{-1}\varpi)\varpi^{-4} \\
&1&b^{-1}(x+a\varpi)\varpi^{-2}&-x\varpi^{-3}\\
&&1&\\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&+\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF}\chi(abz(1-z))
\eta\tau\pi(\setlength{\arraycolsep}{1pt}\begin{bmatrix}
1&b\varpi^{-2}&\\
&1&&\\
 &&1&-b\varpi^{-2}\\
& &&1
\end{bmatrix}
\begin{bmatrix}
1 &  & a\varpi^{-1}&-ab(1-z)\varpi^{-3} \\
&1& & a\varpi^{-1}\\
&&1 & \\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+q\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times - A(z)}\chi(abx)
\eta\pi(\begin{bmatrix}
1&b \varpi^{-1} &&\\
&1&&\\
&&1&-b\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&a\varpi^{-2} & -abx^{-1}(1+x-z)\varpi^{-3} \\
&1& -ab^{-1}xz (1-z +zx)^{-1}\varpi^{-1} & a\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(b(1-z))
\eta\pi(\begin{bmatrix}
1&&a\varpi^{-2}&-b\varpi^{-3}\\
&1&-a^2b^{-1}z\varpi^{-1}&a\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix})v\dif a\dif b\dif z\\
&=q^2\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times}\chi(ba(1-z)z)
\eta\tau^{-1}\pi(\begin{bmatrix}
1&b\varpi^{-1} &&\\
&1&&\\
&&1&-b\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&-x\varpi^{-3}& b(x-za\varpi)\varpi^{-4} \\
&1&b^{-1}(x+a\varpi)\varpi^{-2}&-x\varpi^{-3}\\
&&1&\\
&&&1
\end{bmatrix})v\dif x\dif a\dif b\dif z\\
&+\!\hspace{-3mm}\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF} \!\!\chi(abz(1-z))
\eta\tau\pi(\setlength{\arraycolsep}{2pt}\begin{bmatrix}
1&b\varpi^{-2}&\\
&1&&\\
 &&1&-b\varpi^{-2}\\
& &&1
\end{bmatrix}
\begin{bmatrix}
1 &  & a\varpi^{-1}&-ab(1-z)\varpi^{-3} \\
&1& & a\varpi^{-1}\\
&&1 & \\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+q\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \int\limits_{\OF^\times - A(z)}\chi(abx)
\eta\pi(\begin{bmatrix}
1&b \varpi^{-1} &&\\
&1&&\\
&&1&-b\varpi^{-1} \\
&&&1
\end{bmatrix}\\
&\begin{bmatrix}
1&&a\varpi^{-2} & -abx^{-1}(1+x-z)\varpi^{-3} \\
&1& -ab^{-1}xz (1-z +zx)^{-1}\varpi^{-1} & a\varpi^{-2} \\
&&1&\\
&&&1
\end{bmatrix}
) v\dif x\dif a\dif b\dif z\\
&+\chi(-1)\!\int\limits_{\OF^\times-(1+\p)}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\chi(b(1-z))
\eta\pi(\begin{bmatrix}
1&&a\varpi^{-2}&-b\varpi^{-3}\\
&1&-a^2b^{-1}z\varpi^{-1}&a\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix}1&&&\\&1&&\\&&1&\\z\varpi^{3}&&&1\end{bmatrix}
\begin{bmatrix}1&x\varpi^{-2}&\varpi^{-2}&-\varpi^{-3}\\&1&&\varpi^{-2}\\&&1&-x\varpi^{-2}\\&&&1\end{bmatrix}\\
&=\begin{bmatrix}\varpi^{-1}&&&\\&\varpi^2&&\\&&\varpi^{-2}&\\&&&\varpi\end{bmatrix}
\begin{bmatrix}1&&(xz)^{-1}\varpi^{-2}&z^{-1}\varpi^{-1}\\&1&-z(xz+(1-z)\varpi)^{-1}\varpi^{-4}&(xz)^{-1}\varpi{-2}\\&&1&\\&&&1\end{bmatrix}\\
&\begin{bmatrix}&&-(xz)^{-1}&\\-x^{-1}&&-(1-z)(zx+(1-z)\varpi)^{-1}x^{-1}\varpi^{-1}&-(1-z)^2z^{-1}x^{-1}(zx+(1-z)\varpi)^{-1}\varpi^{-2}\\
&&\varpi^2&-x\\ z\varpi^2&zx&z&(1-z)\varpi^{-1}\end{bmatrix}
\begin{bmatrix}
1&& &\\
&1&&\\
 &&1&\\
 z\varpi^{3}&&&1
\end{bmatrix}
\begin{bmatrix}
1&x\varpi^{-1}&\varpi^{-2} &-\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&-x\varpi^{-1}\\
& &&1
\end{bmatrix}\\
&=\begin{bmatrix}
\varpi^{-1}&&&\\
&\varpi&&\\
&&\varpi^{-1}&\\
 & & &\varpi
\end{bmatrix}\begin{bmatrix}
1&&(1-z+zx)^{-1}\varpi^{-2}&-z^{-2}(1-z+x)^{-1}\varpi^{-1}+z^{-1}\varpi^{-1}\\
&1&-(1-z+zx)^{-1} z \varpi^{-3}&(1-z+zx)^{-1}\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix}\\
&\begin{bmatrix}\dfrac{\varpi}{z(x+1-z)}&\dfrac{x}{z(x+1-z)}&\dfrac{(z-1)^2}{z(x+1-z)(xz+1-z)\varpi}&\dfrac{-(z-1)^3}{z^2(x+1-z)(xz+1-z)\varpi^2}\\
-z(xz+1-z)&\dfrac{(1-z)}{(xz+1-z)\varpi}&&\\&&\varpi&-x\\z\varpi^2&xz\varpi&z&(1-z)\varpi^{-1}
\end{bmatrix}
\begin{bmatrix}
1&& &\\
&1&&\\
 &&1&\\
 z\varpi^{3}&&&1
\end{bmatrix}
\begin{bmatrix}
1&x&\varpi^{-2} &-\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&-x\\
& &&1
\end{bmatrix}
=  \begin{bmatrix}
\varpi^{-1}&& & \\
&1&&\\
 &&1&\\
&&&\varpi
\end{bmatrix}\\
&\times\setlength{\arraycolsep}{2pt} \begin{bmatrix}
1&&-z^{-1}w^{-1}\varpi^{-2}&  (1+zw\varpi) z^{-2}w^{-1}\varpi^{-2}\\
&1&w^{-1}\varpi^{-2}&-z^{-1}w^{-1}\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix}
\begin{bmatrix}-(zw)^{-1}&-x(zw)^{-1}&&\\w^{-1}&(z-1)(zw)^{-1}\varpi^{-1}&&\\&&1&-x\\z\varpi^2&xz\varpi^2&z&(1-z)\varpi^{-1}\end{bmatrix}
\begin{bmatrix}
1&& &\\
&1&&\\
 &&1&\\
 z\varpi^{3}&&&1
\end{bmatrix}
\begin{bmatrix}
1&x&\varpi^{-2} &-\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&-x\\
& &&1
\end{bmatrix}
= 
 \begin{bmatrix}
\varpi^{-1}&& & \\
&\varpi^{-1}&&\\
 &&\varpi&\\
&&&\varpi
\end{bmatrix}\\
&\times \setlength{\arraycolsep}{2pt}\begin{bmatrix}
1&-z^{-1}\varpi^{-1}& &\\
&1&&\\
 &&1&z^{-1}\varpi^{-1}\\
& &&1
\end{bmatrix}
\begin{bmatrix}
1&&&z^{-1}\varpi^{-1} \\
 & 1& w^{-1}\varpi^{-1} & \\
&&1& \\
&& & 1 
\end{bmatrix}
\begin{bmatrix}&z^{-1}&&\\w^{-1}&(1-z^{-1})w^{-1}\varpi^{-1}&&\\-\varpi&-x\varpi&&w\\z\varpi^2&xz\varpi^2&z&(1-z)\varpi^{-1}\end{bmatrix}
\begin{bmatrix}
1&& &\\
&1&&\\
 &&1&\\
 z\varpi^{3}&&&1
\end{bmatrix}
\begin{bmatrix}
1&x&\varpi^{-2} &-\varpi^{-3}\\
&1&&\varpi^{-2}\\
 &&1&-x\\
& &&1
\end{bmatrix}
= \begin{bmatrix}
\varpi^{-1}&& & \\
&\varpi^{-2}&&\\
 &&\varpi^2&\\
&&&\varpi
\end{bmatrix}\\
&\times \setlength{\arraycolsep}{2pt}\begin{bmatrix}
1&-z^{-1}\varpi^{-2}& &\varpi^{-1}\\
&1&&\\
 &&1&z^{-1}\varpi^{-2}\\
& &&1
\end{bmatrix}\!\!
\begin{bmatrix}(1-z)\varpi&(1+(1-z)xz\varpi)z^{-1}&(1-z)\varpi^{-1}&(1-z)^2z^{-1}\varpi^{-2}\\&\varpi^2&&1\\-1&-x&&-(1-z+xz\varpi)z^{-1}\varpi^{-3}\\z\varpi^{2}&xz\varpi^{2}&z&(1-z)\varpi^{-1}\end{bmatrix}
\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b)\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+q\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b)\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-1}& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\varpi^{-1}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b)\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b)\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-2}& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\varpi^{-2}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+q\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b)\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}\begin{bmatrix} 1& x\varpi^{-1}& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\varpi^{-1}\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\OF^\times)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b)\setlength{\arraycolsep}{3pt}\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}
\begin{bmatrix} 1& x& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\varpi\OF^\times)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b)\setlength{\arraycolsep}{3pt}\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}
\begin{bmatrix} 1& x& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\p^2)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b)\setlength{\arraycolsep}{3pt}\begin{bmatrix} 1& & & \\ &1&& \\ &&1& \\z\varpi^{3} &&&1 \end{bmatrix}
\begin{bmatrix} 1& x& \varpi^{-2}&-\varpi^{-3} \\ &1&&\varpi^{-2} \\ &&1&-x\\ & &&1 \end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b)\pi( \begin{bmatrix}
\varpi^{-1}&&&\\
&\varpi^{2}&&\\
&&\varpi^{-2}&\\
 & & &\varpi
\end{bmatrix}\\
&\begin{bmatrix}
1&&(xz)^{-1}\varpi^{-2}&z^{-1} \varpi^{-1}\\
&1&-z(xz+(1-z) \varpi)^{-1} \varpi^{-4}&(xz)^{-1}\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+q\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b) \begin{bmatrix}
\varpi^{-1}&&&\\
&\varpi&&\\
&&\varpi^{-1}&\\
 & & &\varpi
\end{bmatrix}\\
&\begin{bmatrix}
1&&(1-z+zx)^{-1}\varpi^{-2}&-z^{-2}(1-z+x)^{-1}\varpi^{-1}+z^{-1}\varpi^{-1}\\
&1&-(1-z+zx)^{-1} z \varpi^{-3}&(1-z+zx)^{-1}\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z \\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\OF^\times)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b)\begin{bmatrix}
\varpi^{-1}&& & \\
&1&&\\
 &&1&\\
&&&\varpi
\end{bmatrix}\\
&\begin{bmatrix}
1&&-z^{-1}(1-x\varpi-z^{-1})^{-1}\varpi^{-1}&  \dfrac{(1+z(1-x\varpi-z^{-1}))}{ z^{2}(1-x\varpi-z^{-1})}\varpi^{-1}\\
&1&(1-x\varpi-z^{-1})^{-1}\varpi^{-1}&-z^{-1}(1-x\varpi-z^{-1})^{-1}\varpi^{-1}\\
&&1&\\
&&&1
\end{bmatrix} )
v\dif a\dif b\dif x\dif z \\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\varpi\OF^\times)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b)\begin{bmatrix}
\varpi^{-1}&& & \\
&\varpi^{-1}&&\\
 &&\varpi&\\
&&&\varpi
\end{bmatrix}\\
&\begin{bmatrix}
1&-z^{-1}\varpi^{-1}& &\\
&1&&\\
 &&1&z^{-1}\varpi^{-1}\\
& &&1
\end{bmatrix}
\begin{bmatrix}
1&&&z^{-1}\varpi^{-1} \\
 & 1& (1-x\varpi-z^{-1})^{-1}\varpi & \\
&&1& \\
&& & 1 
\end{bmatrix})
v\dif a\dif b\dif x\dif z \\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\p^2)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta\pi(D(a,b)\begin{bmatrix}
\varpi^{-1}&& & \\
&\varpi^{-2}&&\\
 &&\varpi^2&\\
&&&\varpi
\end{bmatrix}\\
&\begin{bmatrix}
1&-z^{-1}\varpi^{-2}& &\varpi^{-1}\\
&1&&\\
 &&1&z^{-1}\varpi^{-2}\\
& &&1
\end{bmatrix} )
v\dif a\dif b\dif x\dif z \\
&=q^2\chi(-1)\!\!\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^{-2}\pi(D(a,b)
\setlength{\arraycolsep}{1pt}\begin{bmatrix}
1&&(xz)^{-1}\varpi^{-2}&z^{-1} \varpi^{-1}\\
&1&-z(xz+(1-z) \varpi)^{-1} \varpi^{-4}&(xz)^{-1}\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+q\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^{-1}\pi(D(a,b) \\
&\begin{bmatrix}
1&&(1-z+zx)^{-1}\varpi^{-2}&-z^{-2}(1-z+x)^{-1}\varpi^{-1}+z^{-1}\varpi^{-1}\\
&1&-(1-z+zx)^{-1} z \varpi^{-3}&(1-z+zx)^{-1}\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z \\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\OF^\times)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\pi(D(a,b)\\
&\begin{bmatrix}
1&&-z^{-1}(1-x\varpi-z^{-1})^{-1}\varpi^{-1}& \dfrac{ (1+z(1-x\varpi-z^{-1}))}{ z^{2}(1-x\varpi-z^{-1})}\varpi^{-1}\\
&1&(1-x\varpi-z^{-1})^{-1}\varpi^{-1}&-z^{-1}(1-x\varpi-z^{-1})^{-1}\varpi^{-1}\\
&&1&\\
&&&1
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\varpi\OF^\times)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau\pi(D(a,b)\\
&\begin{bmatrix}
1&-z^{-1}\varpi^{-1}& &\\
&1&&\\
 &&1&z^{-1}\varpi^{-1}\\
& &&1
\end{bmatrix}
\begin{bmatrix}
1&&&z^{-1}\varpi^{-1} \\
 & 1& (1-x\varpi-z^{-1})^{-1}\varpi & \\
&&1& \\
&& & 1 
\end{bmatrix})
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\p^2)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^2\pi(D(a,b)
\begin{bmatrix}
1&-z^{-1}\varpi^{-2}& &\varpi^{-1}\\
&1&&\\
 &&1&z^{-1}\varpi^{-2}\\
& &&1
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\chi(-1)\!\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^{-2}\pi(
\setlength{\arraycolsep}{1pt}\begin{bmatrix}
1&&a(xz)^{-1}\varpi^{-2}&bz^{-1} \varpi^{-1}\\
&1&-a^2b^{-1}z(xz+(1-z) \varpi)^{-1} \varpi^{-4}&a(xz)^{-1}\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z \\
&+q\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^{-1}\pi(\\
&\begin{bmatrix}
1&&a(1-z+zx)^{-1}\varpi^{-2}&-bz^{-2}(1-z+x)^{-1}\varpi^{-1}+bz^{-1}\varpi^{-1}\\
&1&-a^2b^{-1}(1-z+zx)^{-1} z \varpi^{-3}&a(1-z+zx)^{-1}\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z \\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\OF^\times)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\pi(\\
&\begin{bmatrix}
1&&-az^{-1}(1-x\varpi-z^{-1})^{-1}\varpi^{-1}&  \dfrac{b(1+z(1-x\varpi-z^{-1}))}{ z^{2}(1-x\varpi-z^{-1})}\varpi^{-1}\\
&1&a^2b^{-1}(1-x\varpi-z^{-1})^{-1}\varpi^{-1}&-az^{-1}(1-x\varpi-z^{-1})^{-1}\varpi^{-1}\\
&&1&\\
&&&1
\end{bmatrix} )
v\dif a\dif b\dif x\dif z \\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\varpi\OF^\times)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau\pi(\\
&\begin{bmatrix}
1&-a^{-1}bz^{-1}\varpi^{-1}\!\!\!\!\!\!& &\\
&1&&\\
 &&\!\! 1&a^{-1}bz^{-1}\varpi^{-1}\\
& &&1
\end{bmatrix}\!\!
\begin{bmatrix}
1&&&bz^{-1}\varpi^{-1} \\
 & 1& a^2b^{-1}(1-x\varpi-z^{-1})^{-1}\varpi & \\
&&1& \\
&& & 1 
\end{bmatrix})
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\p^2)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^2\pi(
\begin{bmatrix}
1&-a^{-1}bz^{-1}\varpi^{-2}& &b\varpi^{-1}\\
&1&&\\
 &&1&a^{-1}bz^{-1}\varpi^{-2}\\
& &&1
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&=q^2\chi(-1)\!\!\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\!\! \chi(b)
\!\eta^2\tau^{-2}\pi(
\begin{bmatrix}
1&&ax^{-1}\varpi^{-2}&bz^{-1} \varpi^{-1}\\
&1&-a^2b^{-1}z(x+(1-z) \varpi)^{-1} \varpi^{-4}&ax^{-1}\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+q\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^{-1}\pi(\\
&\begin{bmatrix}
1&&a\varpi^{-2}&-bz^{-2}(1-z+x)^{-1}\varpi^{-1}+bz^{-1}\varpi^{-1}\\
&1&-a^2b^{-1}(1-z+zx)z \varpi^{-3}&a\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\OF^\times)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\pi(\\
&\begin{bmatrix}
1&&-az^{-1}\varpi^{-2}&  \dfrac{b(1+z(1-x\varpi-z^{-1}))}{ z^{2}(1-x\varpi-z^{-1})}\varpi^{-1}\\
&1&a^2b^{-1}(1-x\varpi-z^{-1})\varpi^{-3}&-az^{-1}\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\varpi\OF^\times)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau\pi(\\
&\begin{bmatrix}
1&-a^{-1}b\varpi^{-1}& &\\
&1&&\\
 &&1&a^{-1}b\varpi^{-1}\\
& &&1
\end{bmatrix}
\begin{bmatrix}
1&&&b\varpi^{-1} \\
 & 1& a^2b^{-1}z^{-1}(1-x\varpi-z^{-1})^{-1}\varpi & \\
&&1& \\
&& & 1 
\end{bmatrix})
v\dif a\dif b\dif x\dif z\\
&+q^{-3}\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^2\pi(\begin{bmatrix}
1&a\varpi^{-2}& &b\varpi^{-1}\\
&1&&\\
 &&1&-a\varpi^{-2}\\
& &&1
\end{bmatrix} )
v\dif a\dif b\\
&=q^2\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^{-2}\pi(
\begin{bmatrix}
1&&ax^{-1}\varpi^{-2}&b\varpi^{-1}\\
&1&-a^2b^{-1}(x+(1-z) \varpi)^{-1} \varpi^{-4}&ax^{-1}\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+q\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^{-1}\pi(\\
&\begin{bmatrix}
1&&a\varpi^{-2}&-bz^{-1}(1-z+x)^{-1}\varpi^{-1}+bz^{-1}\varpi^{-1}\\
&1&-a^2b^{-1}(1-z+zx) \varpi^{-3}&a\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\OF^\times)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\pi(\\
&\begin{bmatrix}
1&&a\varpi^{-2}&  \dfrac{b(1+z(1-x\varpi-z^{-1}))}{ z^{2}(1-x\varpi-z^{-1})}\varpi^{-1}\\
&1&a^2b^{-1}z^2(1-x\varpi-z^{-1})\varpi^{-3}&a\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{((1-z^{-1})\varpi^{-1}+\varpi\OF^\times)}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau\pi(\\
&\begin{bmatrix}
1&a\varpi^{-1}& &\\
&1&&\\
 &&1&-a\varpi^{-1}\\
& &&1
\end{bmatrix}
\begin{bmatrix}
1&&&b\varpi^{-1} \\
 & 1& a^{-2}bz^{-1}(1-x\varpi-z^{-1})^{-1}\varpi & \\
&&1& \\
&& & 1 
\end{bmatrix})
v\dif a\dif b\dif x\dif z\\
&+q^{-3}\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^2\pi(\begin{bmatrix}
1&a\varpi^{-2}& &b\varpi^{-1}\\
&1&&\\
 &&1&-a\varpi^{-2}\\
& &&1
\end{bmatrix} )
v\dif a\dif b\\
&=q^2\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(bx)
\eta^2\tau^{-2}\pi(
\begin{bmatrix}
1&&ax^{-1}\varpi^{-2}&bx^{-1}\varpi^{-1}\\
&1&-a^2b^{-1} \varpi^{-4}&ax^{-1}\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+q\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^{-1}\pi(
\begin{bmatrix}
1&&a\varpi^{-2}&b(1-x^{-1})\varpi^{-1}\\
&1&-a^2b^{-1}(1-z+zx) \varpi^{-3}&a\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\pi(
\begin{bmatrix}
1&&a\varpi^{-2}&  -b(1-zx\varpi) z^{-2}x^{-1}\varpi^{-2}\\
&1&-a^2b^{-1}z^2x\varpi^{-2}&a\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix} )
v\dif a\dif b\dif x\dif z \\
&+q^{-1}\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau\pi(\setlength{\arraycolsep}{3pt}
\begin{bmatrix}
1&a\varpi^{-1}& &\\
&1&&\\
 &&1&-a\varpi^{-1}\\
& &&1
\end{bmatrix}
\begin{bmatrix}
1&&&b\varpi^{-1} \\
 & 1& a^{-2}bz^{-1}x\varpi^{-1}& \\
&&1& \\
&& & 1 
\end{bmatrix})
v\dif a\dif b\dif x\dif z\\
&+q^{-3}\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^2\pi(\begin{bmatrix}
1&a\varpi^{-2}& &b\varpi^{-1}\\
&1&&\\
 &&1&-a\varpi^{-2}\\
& &&1
\end{bmatrix} )
v\dif a\dif b\\
&=q^2\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(bx)
\eta^2\tau^{-2}\pi(
\begin{bmatrix}
1&&a\varpi^{-2}&bx^{-1}\varpi^{-1}\\
&1&-a^2x^2b^{-1} \varpi^{-4}&a\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+q\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(bx)
\eta^2\tau^{-1}\pi(\begin{bmatrix}
1&&a\varpi^{-2}&b(x-1)\varpi^{-1}\\
&1&-a^2b^{-1}\varpi^{-3}&a\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+\chi(-1)\!\int\limits_{1+\p}\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(bx)
\eta^2\pi(
\begin{bmatrix}
1&&a\varpi^{-2}&  -b(1-zx\varpi)\varpi^{-2}\\
&1&-a^2b^{-1}\varpi^{-2}&a\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix} )
v\dif a\dif b\dif x\dif z\\
&+q^{-2}\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau\pi(
\begin{bmatrix}
1&a\varpi^{-1}& &\\
&1&&\\
 &&1&-a\varpi^{-1}\\
& &&1
\end{bmatrix}
\begin{bmatrix}
1&&&b\varpi^{-1} \\
 & 1& a^{-2}bx\varpi^{-1}& \\
&&1& \\
&& & 1 
\end{bmatrix})
v\dif a\dif b\dif x\\
&+q^{-3}\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^2\pi(\begin{bmatrix}
1&a\varpi^{-2}& &b\varpi^{-1}\\
&1&&\\
 &&1&-a\varpi^{-2}\\
& &&1
\end{bmatrix} )
v\dif a\dif b\\
&=q\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^{-2}\pi(
\begin{bmatrix}
1&&a\varpi^{-2}&b\varpi^{-1}\\
&1&-a^2xb^{-1} \varpi^{-4}&a\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\\
&+\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(bx)
\eta^2\tau^{-1}\pi(\begin{bmatrix}
1&&a\varpi^{-2}&b(x-1)\varpi^{-1}\\
&1&-a^2b^{-1}\varpi^{-3}&a\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\\
&+q^{-1}\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(bx)
\eta^2\pi(
\begin{bmatrix}
1&&a\varpi^{-2}&  b(1+x\varpi)\varpi^{-2}\\
&1&a^2b^{-1}\varpi^{-2}&a\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix} )
v\dif a\dif b\dif x\\
&+q^{-2}\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau\pi(
\begin{bmatrix}
1&a\varpi^{-1}& &\\
&1&&\\
 &&1&-a\varpi^{-1}\\
& &&1
\end{bmatrix}
\begin{bmatrix}
1&&&b\varpi^{-1} \\
 & 1& a^{-2}bx\varpi^{-1}& \\
&&1& \\
&& & 1 
\end{bmatrix})
v\dif a\dif b\dif x\\
&+q^{-3}\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^2\pi(\begin{bmatrix}
1&a\varpi^{-2}& &b\varpi^{-1}\\
&1&&\\
 &&1&-a\varpi^{-2}\\
& &&1
\end{bmatrix} )
v\dif a\dif b\\
&=q\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^{-2}\pi(
\begin{bmatrix}
1&&a\varpi^{-2}&b\varpi^{-1}\\
&1&x \varpi^{-4}&a\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\\
&+\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(bx)
\eta^2\tau^{-1}\pi(\begin{bmatrix}
1&&a\varpi^{-2}&b(x-1)\varpi^{-1}\\
&1&-a^2b^{-1}\varpi^{-3}&a\varpi^{-2}\\
&&1&\\
 & & &1 
\end{bmatrix} )
v\dif a\dif b\dif x\\
&+q^{-1}\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(bx)
\eta^2\pi(
\begin{bmatrix}
1&&a\varpi^{-2}&  b(1+x\varpi)\varpi^{-2}\\
&1&a^2b^{-1}\varpi^{-2}&a\varpi^{-2}\\
&&1&\\
&&&1
\end{bmatrix} )
v\dif a\dif b\dif x\\
&+q^{-2}\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau\pi(
\begin{bmatrix}
1&a\varpi^{-1}& &\\
&1&&\\
 &&1&-a\varpi^{-1}\\
& &&1
\end{bmatrix}
\begin{bmatrix}
1&&&b\varpi^{-1} \\
 & 1& x\varpi^{-1}& \\
&&1& \\
&& & 1 
\end{bmatrix})
v\dif a\dif b\dif x\\
&+q^{-3}\chi(-1)\int\limits_{\OF^\times}\int\limits_{\OF^\times} \chi(b)
\eta^2\tau^2\pi(\begin{bmatrix}
1&a\varpi^{-2}& &b\varpi^{-1}\\
&1&&\\
 &&1&-a\varpi^{-2}\\
& &&1
\end{bmatrix}
